Catalog of magnetic white dwarfs with hydrogen dominated atmospheres

White dwarfs are excellent research laboratories as they reach temperatures, pressures, and magnetic fields that are unattainable on Earth. To better understand how these three physical parameters interact with each other and with other stellar features, we determined the magnetic field strength for a total of 804 hydrogen-rich white dwarfs of which 287 are not in the literature. We fitted the spectra observed with the Sloan Digital Sky Survey using atmospheric models that consider the Zeeman effect due to the magnetic field at each point in the stellar disk. Comparing magnetic and non-magnetic WDs, the literature already shows that the magnetic ones have on average higher mass than the non-magnetic. In addition to that, magnetic fields are more common in cooler WDs than in hotter WDs. In consonance, we found that those with higher magnetic field strengths tend to have higher masses, and lower temperatures, for which models indicate the crystallization process has already started. This reinforces the hypothesis that the field is being generated and/or amplified in the cooling process of the white dwarf. Our sample constitutes the largest number of white dwarfs with determined magnetic fields to date.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrr}
\tablecaption{The table presents the identifiers of the DAHs in the SDSS and their masses and effective temperatures calculated with Gaia astrometry presented in \cite{2021Gentile-Nicola-Gdr3} when available. Then we have the temperature used for the magnetic field model, computed using non-magnetic atmospheric models and SDSS colors g, r, and i. The following columns present the parameters of the magnetic field resulting from the best YAWP model for each star. In order, there is the dipole magnetic field strength of the offset dipole, the uncertainty computed through least squares, the z-offset from the center, and the inclination of the dipole to the line of sight. We call attention that these last two quantities should be interpreted as a reference for the magnetic field structure because there are many degeneracies for the geometry. \label{tab}}
\tablehead{\colhead{SDSS} &	Plate-MJD-Fiber & M & $\mathrm{T}_\mathrm{eff}$ & $\mathrm{T}_\mathrm{SDSS}$ & B & $\sigma$(B) &	$\mathrm{z}_\mathrm{offset}$ & incl\\
\colhead{} & \colhead{} & (\Msun) &	(K) & (K) & (MG) & (MG) & ($\mathrm{R}_\mathrm{*}$) & (°)}
%\colnumbers
\startdata
J113212.99-003036.8	&	0282-51658-0278	&	---	&	---	&	20000	&	3.19	&	0.46	&	0.04	&	21.79	\\
J114720.40-002405.7	&	0283-51584-0120	&	0.68	&	15919	&	17000	&	2.00	&	---	&	---	&	33.47	\\
J121105.25-004628.5	&	0287-52023-0253	&	1.34	&	27473	&	19500	&	2.56	&	0.01	&	-0.32	&	66.65	\\
J121635.36-002656.3	&	0288-52000-0276	&	---	&	---	&	15000	&	64.24	&	0.11	&	-0.18	&	59.27	\\
J130807.48-010117.0	&	0294-51986-0089	&	0.47	&	11757	&	18500	&	2.20	&	0.00	&	-0.21	&	72.94	\\
J144114.21+003702.3	&	0307-51663-0595	&	0.87	&	25472	&	21000	&	4.39	&	0.49	&	0.49	&	20.70	\\
J112852.88-010540.7	&	0326-52375-0565	&	---	&	---	&	18000	&	2.81	&	0.36	&	0.36	&	0.08	\\
J113431.97-031529.0	&	0327-52294-0131	&	1.24	&	14539	&	15500	&	3.00	&	0.01	&	0.34	&	16.44	\\
J155238.20+003910.4	&	0342-51691-0639	&	1.26	&	14285	&	12500	&	2.16	&	0.08	&	0.12	&	41.32	\\
J171556.26+600643.7	&	0354-51792-0318	&	0.55	&	13567	&	9500	&	2.07	&	0.01	&	0.17	&	27.63	\\
J172932.48+563204.1	&	0358-51818-0239	&	---	&	---	&	10000	&	6.00	&	0.04	&	0.49	&	0.46	\\
J172329.14+540755.7	&	0359-51821-0415	&	1.09	&	10175	&	10000	&	36.82	&	6.75	&	-0.05	&	53.78	\\
J173915.64+545059.1	&	0360-51816-0547	&	0.30	&	9376	&	16000	&	2.69	&	0.02	&	0.37	&	31.91	\\
J173235.19+590533.3	&	0366-52017-0591	&	0.57	&	11028	&	11500	&	2.56	&	0.04	&	-0.36	&	78.63	\\
J171441.07+552711.3	&	0367-51997-0318	&	---	&	---	&	30000	&	6.45	&	1.80	&	0.47	&	3.84	\\
J172045.35+561214.8	&	0367-51997-0461	&	---	&	---	&	15000	&	24.67	&	0.01	&	-0.30	&	78.71	\\
J220435.05+001242.9	&	0372-52173-0626	&	1.11	&	10502	&	10500	&	2.15	&	0.00	&	0.13	&	12.83	\\
J220823.65-011534.1	&	0373-51788-0086	&	0.39	&	19044	&	9500	&	3.04	&	0.11	&	-0.50	&	35.80	\\
J220514.08-005841.6	&	0373-51788-0243	&	0.75	&	18464	&	14500	&	3.01	&	0.02	&	0.42	&	74.80	\\
J221828.58-000012.1	&	0374-51791-0583	&	1.06	&	12806	&	12239	&	220.78	&	6.35	&	-0.04	&	24.85	\\
J231432.89-011320.3	&	0382-51816-0289	&	---	&	---	&	18500	&	4.50	&	0.00	&	0.45	&	4.02	\\
J232248.21+003901.0	&	0383-51818-0421	&	1.17	&	18130	&	11500	&	21.20	&	0.49	&	-0.38	&	33.30	\\
J022335.15+004954.8	&	0406-51900-0490	&	0.54	&	6728	&	9500	&	2.16	&	0.02	&	-0.15	&	65.68	\\
J022523.67+002743.0	&	0406-51900-0543	&	---	&	---	&	15500	&	2.02	&	0.00	&	0.16	&	0.16	\\
J022623.80-002313.1	&	0406-52238-0071	&	---	&	---	&	16500	&	1.30	&	0.12	&	0.00	&	33.47	\\
J025837.19+000019.2	&	0410-51877-0065	&	0.75	&	10561	&	10000	&	2.33	&	0.01	&	0.16	&	2.51	\\
J032137.43+010437.3	&	0413-51821-0578	&	0.89	&	21140	&	18000	&	2.86	&	0.00	&	0.05	&	16.68	\\
J031323.65-001659.9	&	0413-51929-0313	&	---	&	---	&	30000	&	7.30	&	0.00	&	0.42	&	0.00	\\
J033145.69+004516.9	&	0415-51879-0378	&	1.05	&	19230	&	12000	&	13.05	&	2.37	&	-0.42	&	48.36	\\
J033320.37+000720.6	&	0415-51879-0485	&	0.79	&	7498	&	9500	&	771.71	&	214.35	&	0.18	&	0.10	\\
J034511.10+003444.2	&	0416-51811-0590	&	0.57	&	7431	&	8000	&	2.50	&	0.27	&	-0.36	&	12.91	\\
J003111.75+134919.5	&	0417-51821-0084	&	---	&	---	&	21000	&	2.24	&	0.00	&	0.15	&	0.72	\\
J003232.07+153126.6	&	0418-51817-0346	&	0.35	&	9917	&	17000	&	2.00	&	0.78	&	0.10	&	15.36	\\
J004513.88+142248.1	&	0419-51879-0147	&	0.81	&	7629	&	8000	&	3.61	&	0.04	&	-0.29	&	18.68	\\
J013533.20+132249.8	&	0426-51882-0291	&	---	&	---	&	21000	&	5.10	&	0.01	&	0.00	&	33.47	\\
J013920.54+152218.7	&	0426-51882-0524	&	0.46	&	10530	&	18000	&	2.30	&	0.00	&	0.19	&	0.56	\\
J021230.00+122557.2	&	0428-51883-0046	&	---	&	---	&	15500	&	2.07	&	0.11	&	0.14	&	0.80	\\
J075959.57+433521.1	&	0437-51869-0369	&	---	&	---	&	9000	&	91.55	&	57.78	&	-0.38	&	29.35	\\
J081136.33+461156.4	&	0439-51877-0523	&	---	&	---	&	40000	&	4.95	&	2.77	&	0.49	&	3.90	\\
J085159.32+532540.3	&	0449-51900-0311	&	0.87	&	11106	&	11500	&	63.76	&	28.16	&	-0.17	&	13.81	\\
J093921.25+581421.4	&	0452-51911-0553	&	---	&	---	&	21000	&	2.40	&	0.01	&	0.19	&	18.17	\\
J094046.28+595415.8	&	0453-51915-0325	&	0.19	&	10231	&	12000	&	2.04	&	0.00	&	0.21	&	2.05	\\
J023609.43-080823.7	&	0455-51909-0474	&	---	&	---	&	10500	&	34.00	&	0.12	&	0.29	&	11.01	\\
J031630.64-081529.1	&	0459-51924-0002	&	0.55	&	9556	&	9500	&	2.19	&	0.01	&	-0.23	&	65.04	\\
J032404.30-061756.5	&	0460-51924-0525	&	0.65	&	7653	&	8000	&	3.03	&	0.31	&	-0.50	&	43.37	\\
J034240.63-073504.0	&	0462-51909-0084	&	---	&	---	&	19500	&	2.13	&	0.64	&	0.06	&	5.54	\\
J034308.17-064127.3	&	0462-51909-0117	&	1.07	&	14130	&	12000	&	11.43	&	0.00	&	-0.50	&	20.09	\\
J041209.32-054031.0	&	0465-51910-0017	&	0.85	&	12121	&	12000	&	32.61	&	0.23	&	-0.22	&	6.48	\\
J090343.13+011846.3	&	0470-51929-0403	&	---	&	---	&	11000	&	3.10	&	0.12	&	0.00	&	33.47	\\
J092242.42+011422.8	&	0473-51929-0003	&	---	&	---	&	30000	&	8.50	&	0.00	&	-0.28	&	23.97	\\
J092527.46+011328.6	&	0475-51965-0315	&	0.91	&	10390	&	10500	&	3.05	&	0.08	&	-0.47	&	56.99	\\
J094012.88-000009.9	&	0476-52314-0597	&	0.43	&	17240	&	24000	&	2.58	&	0.12	&	0.22	&	18.30	\\
J094945.34+003619.1	&	0480-51989-0045	&	---	&	---	&	9500	&	3.00	&	0.00	&	0.38	&	0.33	\\
J094711.11+003754.6	&	0480-51989-0082	&	1.06	&	14898	&	9000	&	2.56	&	0.00	&	0.21	&	89.92	\\
J094351.25+010104.0	&	0480-51989-0251	&	---	&	---	&	9500	&	2.19	&	erro	&	-0.20	&	89.08	\\
J084937.77+561949.1	&	0483-51902-0296	&	0.70	&	9831	&	15000	&	2.47	&	0.01	&	0.18	&	4.88	\\
J085309.08+563441.5	&	0483-51924-0203	&	0.50	&	7077	&	10000	&	1.10	&	0.03	&	0.00	&	33.47	\\
J104356.63+650057.2	&	0489-51930-0079	&	1.03	&	13856	&	18000	&	4.10	&	0.03	&	0.00	&	33.47	\\
J104012.21+660520.1	&	0489-51930-0535	&	1.19	&	9557	&	9500	&	2.49	&	0.02	&	-0.35	&	59.34	\\
J105628.48+652313.4	&	0490-51929-0205	&	0.49	&	12667	&	18000	&	23.21	&	0.01	&	-0.10	&	54.56	\\
J111150.80+663736.2	&	0490-51929-0639	&	0.49	&	16191	&	23000	&	5.50	&	---	&	---	&	33.47	\\
J121557.40+665344.5	&	0493-51957-0104	&	---	&	---	&	8000	&	2.73	&	0.35	&	-0.35	&	5.79	\\
J100005.66+015859.0	&	0500-51994-0557	&	---	&	---	&	17000	&	25.52	&	0.11	&	0.31	&	2.06	\\
J100732.63+010914.6	&	0501-52235-0004	&	---	&	---	&	9000	&	2.47	&	0.43	&	0.34	&	38.75	\\
J100822.39+015307.4	&	0501-52235-0077	&	---	&	---	&	40000	&	3.85	&	0.00	&	0.47	&	4.24	\\
J101206.88+022003.1	&	0502-51957-0495	&	---	&	---	&	8000	&	2.20	&	0.01	&	0.19	&	20.12	\\
J101805.04+011123.4	&	0503-51999-0244	&	0.91	&	10329	&	11000	&	122.69	&	15.97	&	0.01	&	65.25	\\
J105332.61+020126.2	&	0507-52353-0113	&	0.36	&	6024	&	8000	&	2.54	&	0.11	&	-0.36	&	42.75	\\
J115418.14+011711.5	&	0515-52051-0126	&	1.12	&	26581	&	18000	&	37.35	&	13.80	&	-0.31	&	79.10	\\
J121209.31+013627.7	&	0518-52282-0285	&	0.64	&	10554	&	10500	&	10.97	&	0.84	&	-0.49	&	45.46	\\
J144649.26+005215.3	&	0537-52027-0126	&	---	&	---	&	18500	&	2.10	&	0.00	&	0.17	&	0.80	\\
J144408.75+024327.8	&	0537-52027-0371	&	0.33	&	7772	&	10500	&	2.50	&	0.02	&	-0.11	&	24.11	\\
J144934.72+025502.7	&	0537-52027-0566	&	0.71	&	8899	&	8000	&	3.61	&	0.02	&	-0.49	&	4.25	\\
J150220.91+001721.1	&	0539-52017-0202	&	0.48	&	7440	&	10000	&	2.20	&	0.02	&	0.00	&	33.47	\\
J074947.00+354055.4	&	0542-51993-0639	&	1.33	&	19628	&	39100	&	30.00	&	0.16	&	0.23	&	6.68	\\
J080743.33+393829.1	&	0545-52202-0009	&	---	&	---	&	20000	&	38.00	&	0.17	&	0.26	&	11.63	\\
J082159.66+431127.3	&	0547-52207-0019	&	---	&	---	&	22000	&	1.70	&	0.01	&	0.00	&	33.47	\\
J092932.55+561318.4	&	0556-51991-0326	&	0.33	&	7291	&	9000	&	2.26	&	0.38	&	0.18	&	7.67	\\
J095211.45+563020.7	&	0557-52253-0170	&	0.57	&	19045	&	22652	&	2.01	&	0.00	&	0.07	&	69.66	\\
J095919.86+573542.9	&	0558-52317-0158	&	---	&	---	&	17500	&	5.08	&	0.02	&	0.15	&	7.35	\\
J105404.37+593333.1	&	0561-52295-0008	&	0.49	&	8316	&	15500	&	18.10	&	---	&	---	&	33.47	\\
J084155.73+022350.5	&	0564-52224-0248	&	0.78	&	6942	&	8000	&	3.67	&	0.23	&	-0.28	&	9.81	\\
J093508.56+042116.7	&	0569-52264-0452	&	---	&	---	&	19500	&	1.30	&	0.01	&	0.00	&	33.47	\\
J094103.84+032835.8	&	0570-52266-0279	&	---	&	---	&	25000	&	1.80	&	---	&	---	&	33.47	\\
J094815.26+041648.6	&	0570-52266-0632	&	---	&	---	&	16500	&	3.30	&	0.18	&	0.36	&	0.16	\\
J101618.37+040920.5	&	0574-52355-0166	&	---	&	---	&	12500	&	4.05	&	0.06	&	0.17	&	30.28	\\
J105709.81+041130.3	&	0580-52368-0274	&	0.71	&	8330	&	8000	&	2.77	&	0.19	&	-0.34	&	41.45	\\
J142955.20+044005.4	&	0585-52027-0467	&	1.31	&	16401	&	12500	&	2.57	&	0.02	&	-0.38	&	67.92	\\
J145029.51+032218.8	&	0587-52026-0016	&	1.08	&	19587	&	22000	&	2.65	&	0.00	&	0.18	&	5.70	\\
J145801.09+040917.0	&	0588-52029-0639	&	---	&	---	&	16500	&	3.19	&	0.01	&	0.47	&	13.25	\\
J154135.01+030051.1	&	0594-52045-0253	&	---	&	---	&	13500	&	3.60	&	0.02	&	0.00	&	33.47	\\
J154120.14+022756.5	&	0594-52045-0315	&	0.53	&	19164	&	23000	&	3.21	&	0.18	&	0.12	&	14.85	\\
J154213.46+034800.3	&	0594-52045-0400	&	1.05	&	10586	&	9500	&	8.58	&	0.17	&	-0.19	&	46.30	\\
J112022.01+635437.4	&	0597-52059-0308	&	0.64	&	7248	&	9500	&	3.24	&	0.69	&	0.47	&	6.99	\\
J133340.34+640627.3	&	0603-52056-0112	&	1.12	&	12859	&	9500	&	7.25	&	0.19	&	-0.05	&	13.97	\\
J144614.00+590216.6	&	0608-52081-0140	&	---	&	---	&	16000	&	10.21	&	0.07	&	0.31	&	21.27	\\
J145636.32+583321.1	&	0610-52056-0189	&	0.47	&	7226	&	9500	&	2.47	&	1.20	&	-0.35	&	54.75	\\
J151745.18+610543.6	&	0613-52345-0446	&	---	&	---	&	15000	&	23.79	&	0.09	&	0.36	&	0.68	\\
J153301.51+550840.9	&	0614-53437-0079	&	0.62	&	8804	&	9500	&	3.60	&	0.05	&	0.00	&	33.47	\\
J153315.25+564200.2	&	0614-53437-0579	&	0.75	&	9916	&	11000	&	2.50	&	---	&	---	&	33.47	\\
J160437.35+490809.2	&	0622-52054-0330	&	0.86	&	8932	&	9000	&	37.97	&	15.25	&	-0.15	&	13.42	\\
J162727.70+492507.9	&	0625-52145-0578	&	0.65	&	7999	&	11000	&	1.10	&	0.01	&	0.00	&	33.47	\\
J204626.15-071036.9	&	0635-52145-0227	&	0.76	&	8388	&	8000	&	2.58	&	0.24	&	-0.4	&	46.19	\\
J214930.73-072811.9	&	0644-52173-0350	&	0.84	&	21374	&	23000	&	40.98	&	15.09	&	-0.07	&	76.42	\\
J234623.68-102356.9	&	0648-52559-0142	&	0.76	&	8644	&	9500	&	3.00	&	0.07	&	-0.32	&	13.84	\\
J004122.49-110432.5	&	0655-52162-0091	&	0.81	&	6770	&	8000	&	2.44	&	0.27	&	-0.37	&	11.19	\\
J010654.65-104315.1	&	0659-52199-0207	&	---	&	---	&	8500	&	2.81	&	0.22	&	-0.19	&	54.68	\\
J224742.57-003317.4	&	0676-52178-0319	&	---	&	---	&	30000	&	5.13	&	25.63	&	0.50	&	3.81	\\
J225230.63+003232.6	&	0676-52178-0481	&	---	&	---	&	30000	&	5.20	&	1.99	&	0.49	&	10.01	\\
J230758.83+000500.4	&	0678-52884-0498	&	---	&	---	&	22000	&	3.12	&	0.01	&	0.08	&	14.96	\\
J230904.69+001803.0	&	0678-52884-0547	&	---	&	---	&	8000	&	2.98	&	0.06	&	-0.42	&	67.79	\\
J233328.29-002036.6	&	0682-52525-0317	&	---	&	---	&	11000	&	2.70	&	0.01	&	0.00	&	33.47	\\
J234710.26+000633.4	&	0683-52524-0520	&	0.97	&	8797	&	9500	&	6.00	&	0.10	&	0.39	&	5.76	\\
J004248.20+001955.2	&	0690-52261-0594	&	---	&	---	&	14000	&	8.50	&	0.19	&	0.37	&	23.32	\\
J010225.13-005458.6	&	0693-52254-0099	&	1.33	&	25533	&	22000	&	2.70	&	0.55	&	-0.01	&	2.89	\\
J014938.34-004938.0	&	0699-52202-0012	&	0.80	&	24023	&	16000	&	3.26	&	0.01	&	0.48	&	4.02	\\
J015748.19-010600.9	&	0701-52179-0291	&	0.72	&	7228	&	8000	&	2.73	&	0.01	&	0.22	&	1.98	\\
J030417.87-003216.4	&	0709-52205-0107	&	0.36	&	8452	&	14000	&	4.29	&	2.77	&	0.49	&	12.73	\\
J032300.93+002221.4	&	0712-52199-0427	&	---	&	---	&	14500	&	2.70	&	---	&	---	&	33.47	\\
J213819.85+112311.3	&	0731-52460-0632	&	0.59	&	9561	&	9500	&	2.19	&	0.15	&	-0.39	&	3.17	\\
J215148.31+125525.2	&	0733-52207-0522	&	---	&	---	&	10000	&	20.71	&	0.26	&	-0.17	&	66.83	\\
J224103.29+132853.2	&	0739-52520-0143	&	---	&	---	&	23000	&	2.15	&	0.00	&	0.16	&	27.51	\\
J002128.59+150223.7	&	0753-52233-0432	&	0.73	&	7019	&	9000	&	76.49	&	77.59	&	-0.46	&	20.21	\\
J075819.57+354443.6	&	0757-52238-0144	&	1.14	&	19664	&	15000	&	25.68	&	5.71	&	-0.4	&	20.02	\\
J075842.68+365731.5	&	0757-52238-0439	&	0.39	&	6688	&	8000	&	1.10	&	0.06	&	0.00	&	33.47	\\
J080938.10+373053.8	&	0758-52253-0044	&	0.83	&	12497	&	11398	&	46.42	&	0.21	&	-0.10	&	55.43	\\
J082533.22+412400.1	&	0760-52264-0640	&	0.66	&	28554	&	23000	&	2.27	&	0.00	&	0.08	&	9.63	\\
J095603.30+540907.0	&	0769-54530-0078	&	0.50	&	11319	&	14000	&	3.51	&	0.01	&	0.05	&	4.99	\\
J114006.38+611008.1	&	0776-52319-0042	&	0.83	&	17686	&	13000	&	65.78	&	0.21	&	-0.03	&	68.25	\\
J120803.25+625815.3	&	0778-54525-0511	&	0.51	&	26238	&	40000	&	3.35	&	0.00	&	0.49	&	10.42	\\
J134017.70+594552.5	&	0786-52319-0254	&	0.41	&	35350	&	35770	&	2.60	&	0.02	&	-0.36	&	77.51	\\
J143632.86+563525.2	&	0791-52435-0304	&	0.50	&	6478	&	8500	&	1.10	&	0.03	&	0.00	&	33.47	\\
J153829.29+530604.6	&	0795-52378-0637	&	1.11	&	21158	&	9500	&	16.12	&	0.04	&	0.12	&	61.27	\\
J155857.29+480047.3	&	0813-52354-0328	&	1.07	&	11406	&	10000	&	2.42	&	0.01	&	0.25	&	81.07	\\
J160929.96+443857.1	&	0814-52370-0317	&	---	&	---	&	30000	&	1.50	&	0.11	&	0.00	&	33.47	\\
J165203.67+352815.7	&	0820-52438-0299	&	0.63	&	10756	&	18778	&	10.62	&	0.30	&	0.20	&	76.02	\\
J085830.85+412635.0	&	0830-52293-0070	&	---	&	---	&	8000	&	2.20	&	0.08	&	-0.08	&	45.68	\\
J081130.20+305720.4	&	0861-52318-0096	&	0.43	&	11857	&	9000	&	2.50	&	0.15	&	-0.18	&	47.00	\\
J084226.97+374040.1	&	0864-52320-0524	&	0.45	&	12069	&	9500	&	2.78	&	0.21	&	-0.36	&	60.38	\\
J105328.13+505155.2	&	0876-52669-0510	&	0.89	&	8090	&	9000	&	2.82	&	0.02	&	-0.44	&	56.93	\\
J113357.65+515204.6	&	0879-52365-0586	&	1.22	&	22816	&	22000	&	9.67	&	1.55	&	-0.35	&	80.00	\\
J123204.19+522548.2	&	0885-52379-0319	&	0.45	&	8391	&	8183	&	8.16	&	0.04	&	-0.13	&	37.40	\\
J074853.07+302543.5	&	0889-52663-0507	&	1.17	&	37325	&	28932	&	8.15	&	1.46	&	0.02	&	35.96	\\
J081018.72+370010.9	&	0892-52378-0374	&	0.77	&	9926	&	9556	&	2.50	&	1.29	&	-0.31	&	80.65	\\
J093447.89+503312.1	&	0901-52641-0373	&	0.77	&	8536	&	8946	&	6.61	&	0.52	&	-0.10	&	41.23	\\
J100932.74+524638.2	&	0903-52400-0584	&	1.16	&	14442	&	15122	&	2.28	&	0.11	&	-0.28	&	81.23	\\
J145602.52-005548.7	&	0921-52380-0528	&	0.49	&	17807	&	20000	&	2.10	&	---	&	---	&	33.47	\\
J152855.62-015148.7	&	0925-52411-0312	&	---	&	---	&	19500	&	2.40	&	0.00	&	0.18	&	0.31	\\
J082239.54+304857.1	&	0931-52619-0078	&	---	&	---	&	17500	&	2.40	&	0.08	&	0.00	&	33.47	\\
J085130.57+353117.6	&	0934-52672-0080	&	0.62	&	6548	&	8000	&	2.50	&	0.21	&	-0.07	&	15.82	\\
J091856.12+411317.9	&	0938-52708-0413	&	---	&	---	&	9500	&	2.78	&	0.17	&	0.31	&	87.79	\\
J112926.23+493931.8	&	0966-52642-0474	&	0.65	&	9929	&	10000	&	3.05	&	0.23	&	-0.50	&	19.54	\\
J113408.25+485601.8	&	0967-52636-0319	&	---	&	---	&	40000	&	2.77	&	0.07	&	-0.41	&	60.03	\\
J170400.00+321328.5	&	0976-52413-0319	&	---	&	---	&	25000	&	3.44	&	0.01	&	0.49	&	5.16	\\
J171831.24+280825.6	&	0980-52431-0434	&	---	&	---	&	30000	&	3.01	&	0.38	&	0.43	&	18.20	\\
J205233.51-001610.6	&	0982-52466-0019	&	1.17	&	21947	&	18500	&	15.15	&	0.23	&	-0.37	&	60.48	\\
J214539.83+000136.5	&	0990-52465-0080	&	---	&	---	&	25000	&	1.80	&	0.95	&	0.00	&	33.47	\\
J101420.37+060254.0	&	0996-52641-0025	&	---	&	---	&	19000	&	2.30	&	0.01	&	0.00	&	33.47	\\
J105216.00+530120.3	&	1010-52649-0597	&	---	&	---	&	19500	&	2.44	&	0.05	&	0.18	&	0.05	\\
J093200.38+350429.8	&	10244-58225-0112	&	---	&	---	&	9500	&	2.19	&	0.01	&	-0.22	&	81.50	\\
J073819.64+282126.9	&	10285-58083-0155	&	0.58	&	8447	&	8000	&	2.73	&	0.17	&	-0.34	&	60.56	\\
J144345.84+482008.9	&	1047-52733-0099	&	0.80	&	19328	&	22000	&	2.02	&	0.01	&	0.12	&	36.94	\\
J153532.25+421305.5	&	1052-52466-0252	&	---	&	---	&	22000	&	2.80	&	0.01	&	0.00	&	33.47	\\
J153742.29+434719.7	&	1052-52466-0619	&	---	&	---	&	40000	&	2.86	&	2.62	&	0.24	&	0.85	\\
J161030.50+365442.3	&	1056-52764-0440	&	1.22	&	17214	&	23000	&	2.16	&	0.07	&	0.19	&	27.22	\\
J090451.92+293755.0	&	10667-58163-0282	&	---	&	---	&	13000	&	5.35	&	0.10	&	-0.50	&	52.99	\\
J222313.51+005446.5	&	1103-52873-0531	&	---	&	---	&	8000	&	2.77	&	0.01	&	-0.35	&	58.97	\\
J220524.60+010503.3	&	1105-52937-0404	&	1.05	&	12457	&	19000	&	2.49	&	0.01	&	-0.17	&	73.94	\\
J214900.86+004842.7	&	1107-52968-0374	&	1.22	&	20497	&	16000	&	11.04	&	---	&	---	&	67.43	\\
J014032.41+090520.3	&	11070-58452-0012	&	---	&	---	&	10500	&	4.25	&	0.33	&	0.46	&	22.12	\\
J080724.47+260238.3	&	11121-58438-0361	&	---	&	---	&	22000	&	8.19	&	0.05	&	-0.25	&	27.61	\\
J082141.04+264800.7	&	11125-58433-0906	&	0.75	&	13230	&	15500	&	3.02	&	0.18	&	-0.43	&	50.15	\\
J232353.30+060715.7	&	11294-58451-0284	&	---	&	---	&	8000	&	15.12	&	0.10	&	0.06	&	60.40	\\
J165249.08+333444.9	&	1175-52791-0095	&	0.53	&	8118	&	8500	&	4.58	&	0.10	&	-0.12	&	57.86	\\
J165029.90+341125.4	&	1175-52791-0482	&	0.89	&	9842	&	10500	&	3.05	&	0.02	&	-0.50	&	43.28	\\
J081648.70+041223.5	&	1184-52641-0329	&	---	&	---	&	15000	&	11.10	&	---	&	---	&	33.47	\\
J082231.16+033113.7	&	1184-52641-0637	&	0.67	&	7936	&	8000	&	4.18	&	0.06	&	-0.23	&	58.73	\\
J084910.12+044528.7	&	1188-52650-0635	&	---	&	---	&	15000	&	2.49	&	0.00	&	0.35	&	6.48	\\
J084628.04+064532.8	&	1189-52668-0344	&	---	&	---	&	23000	&	1.30	&	---	&	---	&	33.47	\\
J091437.35+054453.3	&	1193-52652-0481	&	1.03	&	20681	&	23420	&	9.23	&	8.77	&	-0.08	&	66.59	\\
J091314.47+410838.6	&	1200-52668-0079	&	---	&	---	&	19000	&	3.56	&	1.63	&	0.38	&	6.96	\\
J094458.92+453901.1	&	1202-52672-0577	&	1.04	&	17775	&	20000	&	15.42	&	0.08	&	0.16	&	63.31	\\
J082835.81+293448.6	&	1207-52672-0635	&	0.89	&	13786	&	25000	&	33.43	&	0.17	&	0.15	&	36.11	\\
J090746.83+353821.5	&	1212-52703-0187	&	1.05	&	16269	&	19000	&	19.13	&	0.13	&	0.25	&	5.87	\\
J093409.90+392759.3	&	1215-52725-0241	&	0.71	&	9294	&	10985	&	3.08	&	0.13	&	-0.49	&	50.00	\\
J110735.31+085924.5	&	1221-52751-0177	&	1.18	&	17097	&	18997	&	2.64	&	0.08	&	-0.26	&	56.98	\\
J111812.67+095241.3	&	1222-52763-0477	&	0.98	&	11398	&	14306	&	2.27	&	0.05	&	-0.30	&	54.84	\\
J112328.48+095619.4	&	1222-52763-0625	&	0.75	&	9356	&	9000	&	2.25	&	0.05	&	-0.30	&	63.16	\\
J101529.62+090703.7	&	1237-52762-0533	&	0.77	&	7102	&	8000	&	2.51	&	0.25	&	-0.37	&	2.59	\\
J104113.69+083505.2	&	1240-52734-0105	&	---	&	---	&	25000	&	4.04	&	1.33	&	0.48	&	3.98	\\
J090623.50+332108.0	&	1272-52989-0519	&	0.66	&	13739	&	18500	&	3.25	&	0.02	&	0.47	&	4.08	\\
J093411.36+364641.2	&	1275-52996-0174	&	---	&	---	&	10500	&	2.23	&	0.06	&	-0.29	&	59.76	\\
J145414.99+432149.4	&	1290-52734-0469	&	0.89	&	11400	&	11500	&	3.26	&	0.05	&	-0.50	&	45.85	\\
J153057.48+394614.8	&	1293-52765-0613	&	---	&	---	&	25000	&	2.20	&	0.01	&	0.50	&	3.65	\\
J083745.12+064313.8	&	1297-52963-0637	&	0.76	&	26780	&	30000	&	4.76	&	0.35	&	0.39	&	15.76	\\
J090632.65+080715.9	&	1300-52973-0148	&	1.17	&	14359	&	40000	&	7.55	&	0.18	&	-0.35	&	29.15	\\
J091005.44+081512.2	&	1300-52973-0639	&	0.63	&	27176	&	30000	&	2.42	&	1.29	&	0.11	&	2.24	\\
J091220.25+075537.7	&	1301-52976-0241	&	---	&	---	&	15500	&	2.30	&	0.29	&	0.19	&	20.22	\\
J093356.39+102215.6	&	1303-53050-0525	&	0.40	&	7680	&	9075	&	2.58	&	0.23	&	-0.38	&	54.90	\\
J113756.50+574022.4	&	1311-52765-0421	&	0.68	&	7507	&	10080	&	5.00	&	0.15	&	-0.17	&	13.73	\\
J125415.99+561204.6	&	1318-52781-0299	&	0.86	&	10773	&	11500	&	82.60	&	0.41	&	0.39	&	13.29	\\
J135141.13+541947.2	&	1323-52797-0293	&	0.72	&	10858	&	10180	&	778.51	&	0.00	&	0.16	&	20.40	\\
J142118.19+523547.0	&	1326-52764-0250	&	---	&	---	&	25000	&	2.77	&	0.70	&	0.24	&	15.78	\\
J155436.25+413956.6	&	1334-52764-0235	&	0.54	&	11795	&	23000	&	13.14	&	0.08	&	0.31	&	14.28	\\
J163841.66+334302.1	&	1339-52767-0092	&	---	&	---	&	9500	&	2.19	&	0.06	&	-0.20	&	70.44	\\
J120728.95+440731.6	&	1369-53089-0048	&	0.54	&	15397	&	19000	&	2.16	&	0.01	&	0.12	&	32.10	\\
J143218.25+430126.7	&	1396-53112-0338	&	0.59	&	23596	&	30000	&	2.65	&	0.02	&	-0.01	&	43.03	\\
J144541.71+411441.5	&	1397-53119-0352	&	---	&	---	&	21000	&	4.29	&	0.84	&	0.49	&	3.68	\\
J150813.26+394505.1	&	1398-53146-0633	&	---	&	---	&	29032	&	6.40	&	1.11	&	-0.21	&	25.68	\\
J154305.66+343223.6	&	1402-52872-0145	&	1.16	&	29802	&	30620	&	4.98	&	0.12	&	0.47	&	81.04	\\
J160246.45+303914.5	&	1405-52826-0283	&	0.39	&	29982	&	40000	&	3.55	&	0.68	&	0.36	&	8.92	\\
J164357.02+240201.3	&	1414-53135-0191	&	0.61	&	19026	&	23000	&	2.47	&	1.59	&	0.01	&	1.02	\\
J155651.96+351218.9	&	1417-53141-0512	&	0.57	&	7515	&	8000	&	3.07	&	0.10	&	-0.50	&	46.10	\\
J103635.00+391814.0	&	1430-53002-0078	&	---	&	---	&	8000	&	2.80	&	0.12	&	0.25	&	83.93	\\
J104136.43+404317.8	&	1432-53003-0522	&	---	&	---	&	8000	&	2.73	&	0.03	&	-0.35	&	9.29	\\
J112714.82+411737.6	&	1443-53055-0302	&	0.58	&	7003	&	8000	&	3.05	&	0.08	&	-0.48	&	42.64	\\
J114852.77+430753.1	&	1447-53120-0323	&	---	&	---	&	40000	&	2.30	&	0.00	&	0.24	&	6.23	\\
J122249.13+481133.1	&	1451-53117-0582	&	0.78	&	9053	&	9000	&	9.71	&	0.30	&	-0.34	&	77.45	\\
J122401.47+415551.9	&	1452-53112-0181	&	0.91	&	9185	&	10000	&	23.65	&	1.21	&	-0.28	&	58.89	\\
J124806.37+410427.1	&	1456-53115-0190	&	0.73	&	7258	&	8000	&	4.80	&	0.22	&	-0.21	&	7.04	\\
J130214.98+415726.0	&	1458-53119-0490	&	1.24	&	13707	&	17000	&	2.88	&	0.01	&	0.24	&	34.29	\\
J133828.43+415943.8	&	1464-53091-0605	&	0.45	&	12333	&	17500	&	3.24	&	0.66	&	0.46	&	14.23	\\
J140821.99+443008.0	&	1467-53115-0557	&	0.30	&	12368	&	12500	&	3.20	&	0.01	&	0.47	&	7.70	\\
J010214.99+462620.9	&	1472-52913-0278	&	---	&	---	&	8033	&	2.58	&	0.15	&	-0.38	&	53.48	\\
J164626.65+222645.4	&	1570-53149-0615	&	0.97	&	14822	&	14000	&	2.11	&	0.01	&	0.12	&	1.40	\\
J162808.39+233254.1	&	1573-53226-0099	&	0.78	&	7325	&	8000	&	4.77	&	0.21	&	-0.21	&	18.64	\\
J080150.49+205012.0	&	1583-52941-0599	&	---	&	---	&	19000	&	2.18	&	0.00	&	0.17	&	22.86	\\
J080502.28+215320.5	&	1584-52943-0132	&	---	&	---	&	37141	&	6.77	&	0.17	&	-0.49	&	66.27	\\
J084008.49+271242.6	&	1587-52964-0059	&	0.82	&	10948	&	12500	&	11.19	&	0.36	&	-0.44	&	69.48	\\
J084929.10+285720.3	&	1588-52965-0565	&	1.09	&	13796	&	15500	&	28.00	&	0.77	&	0.17	&	12.57	\\
J101519.32+114724.1	&	1597-52999-0531	&	---	&	---	&	11500	&	2.77	&	0.00	&	-0.37	&	76.73	\\
J123414.11+124829.5	&	1616-53169-0423	&	0.45	&	8053	&	8544	&	2.26	&	0.58	&	-0.50	&	1.88	\\
J115554.94+083549.5	&	1622-53385-0447	&	0.74	&	8385	&	9888	&	3.04	&	0.10	&	-0.46	&	59.81	\\
J120609.81+081323.7	&	1623-53089-0573	&	0.86	&	10057	&	16000	&	449.10	&	35.47	&	0.01	&	51.31	\\
J152934.98+292801.8	&	1652-53555-0436	&	0.96	&	11097	&	10000	&	2.82	&	0.29	&	-0.44	&	67.06	\\
J161118.59+242446.6	&	1657-53520-0372	&	0.53	&	8361	&	11000	&	1.30	&	0.04	&	0.0	&	33.47	\\
J203828.47+764123.1	&	1661-53240-0023	&	0.48	&	12071	&	16000	&	2.16	&	0.23	&	0.15	&	14.78	\\
J203016.12+765022.6	&	1661-53240-0116	&	---	&	---	&	14000	&	3.04	&	0.02	&	0.07	&	25.19	\\
J201822.88+754807.6	&	1661-53240-0124	&	---	&	---	&	14500	&	2.61	&	1.56	&	0.21	&	6.60	\\
J232937.54+524437.8	&	1663-52973-0119	&	0.59	&	17226	&	32204	&	2.24	&	0.05	&	-0.31	&	74.89	\\
J132538.57+515152.2	&	1668-53433-0326	&	---	&	---	&	10000	&	3.15	&	0.01	&	0.45	&	13.00	\\
J141808.12+481850.6	&	1672-53460-0181	&	0.32	&	11963	&	13000	&	2.28	&	0.04	&	-0.32	&	73.22	\\
J151102.74+433558.7	&	1677-53148-0151	&	---	&	---	&	13000	&	2.19	&	0.00	&	0.14	&	2.10	\\
J153554.17+404414.2	&	1679-53149-0109	&	---	&	---	&	30000	&	2.39	&	0.01	&	0.22	&	6.36	\\
J170657.89+232118.9	&	1687-53260-0019	&	0.37	&	19077	&	24000	&	3.31	&	0.30	&	0.09	&	17.17	\\
J170916.36+234111.3	&	1688-53462-0508	&	0.41	&	7874	&	18500	&	4.27	&	0.31	&	0.19	&	33.14	\\
J165538.92+253346.2	&	1692-53473-0163	&	---	&	---	&	15500	&	2.76	&	4.34	&	0.32	&	39.02	\\
J165354.57+251738.4	&	1692-53473-0213	&	---	&	---	&	19000	&	1.20	&	---	&	---	&	33.47	\\
J170019.41+245701.3	&	1693-53446-0169	&	---	&	---	&	30000	&	2.02	&	0.00	&	0.18	&	25.83	\\
J124819.86+133555.5	&	1694-53472-0564	&	1.03	&	19582	&	13000	&	2.14	&	0.01	&	-0.25	&	82.57	\\
J133007.57+104830.5	&	1699-53148-0137	&	0.57	&	7172	&	8000	&	2.16	&	0.08	&	-0.09	&	47.51	\\
J143308.49+102623.0	&	1709-53533-0511	&	0.78	&	6698	&	8000	&	2.49	&	0.22	&	-0.37	&	18.51	\\
J153843.10+084238.2	&	1725-54266-0297	&	0.91	&	9060	&	33803	&	12.66	&	0.27	&	0.03	&	43.78	\\
J155932.57+081904.6	&	1728-53228-0175	&	0.40	&	10187	&	13000	&	1.30	&	0.01	&	0.00	&	33.47	\\
J155651.11+085003.5	&	1728-53228-0374	&	0.67	&	10515	&	10500	&	2.19	&	0.04	&	-0.14	&	74.13	\\
J160852.00+064437.0	&	1730-53498-0252	&	0.83	&	8655	&	8500	&	24.86	&	0.14	&	-0.24	&	73.69	\\
J161658.43+070355.4	&	1731-53884-0442	&	---	&	---	&	12500	&	3.19	&	0.44	&	0.46	&	25.95	\\
J162115.34+075059.0	&	1732-53501-0455	&	0.81	&	14816	&	12000	&	2.19	&	0.01	&	0.29	&	34.17	\\
J090150.74+091211.4	&	1738-53051-0002	&	0.66	&	9219	&	11000	&	2.67	&	0.12	&	-0.35	&	55.18	\\
J100715.55+123709.4	&	1745-53061-0313	&	0.80	&	21864	&	23000	&	5.08	&	1.55	&	0.11	&	0.87	\\
J080719.89+064536.6	&	1756-53080-0234	&	---	&	---	&	21000	&	2.14	&	0.11	&	0.15	&	17.84	\\
J081144.59+071030.5	&	1756-53080-0585	&	0.60	&	16080	&	17000	&	2.13	&	0.00	&	0.13	&	2.79	\\
J082239.43+082436.7	&	1758-53084-0346	&	0.91	&	10039	&	10500	&	2.57	&	0.18	&	-0.35	&	69.08	\\
J083002.71+083631.9	&	1758-53084-0531	&	0.68	&	15378	&	12500	&	3.01	&	0.00	&	0.44	&	18.55	\\
J084253.04+092226.5	&	1759-53081-0618	&	0.39	&	12670	&	11500	&	3.40	&	0.08	&	0.05	&	5.39	\\
J115345.96+133106.6	&	1762-53415-0042	&	0.55	&	12173	&	19000	&	2.45	&	---	&	---	&	33.47	\\
J114827.96+153356.9	&	1762-53415-0372	&	---	&	---	&	16000	&	2.17	&	0.56	&	0.15	&	1.85	\\
J120806.25+144942.8	&	1764-53467-0112	&	---	&	---	&	18000	&	4.70	&	0.02	&	0.00	&	33.47	\\
J123527.08+145318.6	&	1768-53442-0074	&	0.25	&	13281	&	16500	&	2.06	&	0.02	&	0.11	&	22.21	\\
J123449.88+150348.8	&	1768-53442-0557	&	0.69	&	6125	&	8000	&	8.22	&	0.30	&	-0.06	&	5.68	\\
J125044.42+154957.3	&	1770-53171-0530	&	0.48	&	8073	&	10000	&	21.51	&	1.66	&	-0.42	&	40.30	\\
J125553.38+152555.0	&	1771-53498-0343	&	0.47	&	18411	&	22000	&	12.88	&	0.05	&	0.26	&	33.17	\\
J131050.04+143520.4	&	1772-53089-0559	&	---	&	---	&	40000	&	4.15	&	0.00	&	0.48	&	2.18	\\
J132002.47+131901.5	&	1773-53112-0011	&	0.20	&	10388	&	21000	&	3.17	&	0.96	&	0.04	&	4.27	\\
J155620.60+055029.4	&	1822-53172-0139	&	---	&	---	&	8000	&	42.00	&	0.01	&	0.27	&	18.87	\\
J155857.68+041704.8	&	1837-53494-0261	&	0.91	&	6912	&	8000	&	69.82	&	15.31	&	-0.16	&	9.63	\\
J135654.77+343617.2	&	1838-53467-0240	&	---	&	---	&	30000	&	9.30	&	2.32	&	0.50	&	2.96	\\
J151625.06+280320.9	&	1846-54173-0280	&	0.64	&	7877	&	8000	&	2.30	&	0.07	&	0.00	&	33.47	\\
J154605.40+243759.0	&	1850-53786-0312	&	0.74	&	6327	&	8000	&	1.10	&	0.11	&	0.00	&	33.47	\\
J155657.69+231358.5	&	1851-53524-0298	&	0.47	&	19183	&	13000	&	3.27	&	0.05	&	0.48	&	12.55	\\
J155818.96+241758.7	&	1851-53524-0476	&	1.15	&	11841	&	17500	&	7.19	&	0.89	&	0.13	&	8.91	\\
J161047.77+235301.8	&	1852-53534-0567	&	---	&	---	&	14500	&	3.40	&	0.85	&	0.50	&	4.57	\\
J074403.80+495439.9	&	1868-53318-0410	&	---	&	---	&	36390	&	2.99	&	0.04	&	-0.48	&	50.36	\\
J235503.83+350659.7	&	1881-53261-0042	&	---	&	---	&	22000	&	2.84	&	0.01	&	0.29	&	0.18	\\
J235431.39+365019.1	&	1881-53261-0512	&	---	&	---	&	10500	&	3.00	&	0.01	&	-0.24	&	73.86	\\
J235318.56+380913.2	&	1883-53271-0050	&	1.27	&	11242	&	11500	&	2.39	&	0.12	&	-0.32	&	70.42	\\
J234605.44+385337.6	&	1883-53271-0272	&	1.17	&	24692	&	14500	&	45.00	&	8.92	&	-0.34	&	4.71	\\
J235107.47+403453.9	&	1883-53271-0521	&	---	&	---	&	15000	&	2.65	&	0.06	&	0.20	&	16.55	\\
J233039.03+500729.6	&	1889-53240-0377	&	0.32	&	11580	&	14500	&	1.20	&	1.26	&	0.00	&	33.47	\\
J233708.96+492532.0	&	1889-53240-0584	&	0.72	&	10404	&	9500	&	2.08	&	0.12	&	-0.28	&	74.99	\\
J211125.84+110219.6	&	1890-53237-0390	&	1.12	&	15912	&	11000	&	2.82	&	0.35	&	-0.50	&	32.99	\\
J224707.31+010058.5	&	1901-53261-0564	&	---	&	---	&	11000	&	2.19	&	0.01	&	-0.29	&	75.73	\\
J004148.05-005127.3	&	1905-53706-0253	&	---	&	---	&	22000	&	4.39	&	1.69	&	0.48	&	1.40	\\
J014230.56+003502.7	&	1907-53315-0427	&	---	&	---	&	13000	&	2.57	&	0.02	&	0.36	&	20.90	\\
J093126.14+321946.1	&	1943-53386-0294	&	---	&	---	&	18000	&	12.95	&	0.06	&	0.28	&	0.89	\\
J100657.51+303338.0	&	1953-53358-0415	&	0.62	&	10043	&	10500	&	3.23	&	0.07	&	-0.50	&	35.94	\\
J101339.46+352639.6	&	1954-53357-0250	&	---	&	---	&	21000	&	2.21	&	0.91	&	0.07	&	5.78	\\
J101428.08+365724.5	&	1954-53357-0393	&	0.74	&	10647	&	11000	&	14.93	&	1.14	&	-0.36	&	72.58	\\
J101847.14+304018.0	&	1956-53437-0143	&	---	&	---	&	30000	&	3.05	&	0.04	&	-0.49	&	50.98	\\
J101834.81+303330.4	&	1956-53437-0197	&	1.15	&	21262	&	21000	&	2.70	&	0.61	&	-0.32	&	72.28	\\
J103935.51+295413.5	&	1969-53383-0215	&	1.12	&	12629	&	14388	&	2.40	&	0.01	&	0.32	&	88.17	\\
J113804.15+305310.6	&	1974-53430-0023	&	---	&	---	&	16500	&	11.77	&	0.02	&	0.28	&	0.86	\\
J113048.38+305720.6	&	1974-53430-0222	&	0.91	&	10229	&	10000	&	3.08	&	0.01	&	-0.50	&	47.33	\\
J112257.10+322327.7	&	1979-53431-0512	&	0.98	&	12687	&	11500	&	12.87	&	0.15	&	-0.28	&	50.74	\\
J112014.62+400422.6	&	1980-53433-0630	&	1.10	&	12155	&	10000	&	2.54	&	0.01	&	-0.36	&	72.97	\\
J122748.85+385546.3	&	1986-53475-0090	&	1.14	&	16615	&	13000	&	8.44	&	0.28	&	-0.50	&	62.18	\\
J125101.98+351913.6	&	1987-53765-0570	&	0.87	&	17874	&	25000	&	2.25	&	1.58	&	-0.12	&	0.13	\\
J110203.75+400558.0	&	1988-53469-0434	&	0.96	&	9067	&	10000	&	2.11	&	0.03	&	0.13	&	0.01	\\
J125434.64+371000.1	&	1989-53772-0041	&	0.74	&	20196	&	25365	&	2.64	&	5.11	&	-0.28	&	0.95	\\
J125709.63+304317.2	&	1994-53845-0067	&	0.95	&	10202	&	9500	&	2.44	&	0.07	&	-0.30	&	84.23	\\
J121529.84+335158.6	&	1999-53503-0238	&	0.58	&	16490	&	25000	&	2.60	&	2.20	&	0.17	&	0.26	\\
J120924.84+331716.3	&	2004-53737-0418	&	0.38	&	6663	&	8000	&	4.03	&	0.23	&	-0.26	&	8.16	\\
J125715.53+341439.3	&	2006-53476-0332	&	0.90	&	9697	&	9500	&	22.40	&	3.91	&	0.37	&	89.83	\\
J105152.18+321135.2	&	2026-53711-0183	&	1.21	&	20427	&	20000	&	1.30	&	---	&	---	&	33.47	\\
J021148.21+211548.2	&	2046-53327-0048	&	1.00	&	11160	&	12986	&	167.11	&	41.51	&	-0.31	&	36.45	\\
J030407.39-002541.9	&	2048-53378-0280	&	0.78	&	12676	&	9500	&	10.48	&	1.37	&	-0.07	&	49.81	\\
J080527.55+073534.4	&	2056-53463-0557	&	---	&	---	&	8000	&	1.10	&	0.05	&	0.00	&	33.47	\\
J004254.23+235831.5	&	2058-53349-0087	&	---	&	---	&	10500	&	2.03	&	0.01	&	0.18	&	10.42	\\
J004038.89+243852.7	&	2058-53349-0195	&	---	&	---	&	10500	&	2.52	&	0.01	&	-0.36	&	78.46	\\
J011739.82+242236.2	&	2060-53706-0086	&	0.54	&	11292	&	10000	&	2.41	&	0.04	&	-0.28	&	75.24	\\
J012115.44+321010.3	&	2061-53711-0506	&	---	&	---	&	23000	&	2.96	&	0.41	&	0.02	&	5.59	\\
J012105.53+393239.7	&	2062-53381-0337	&	0.79	&	25869	&	21640	&	2.09	&	0.00	&	-0.14	&	70.73	\\
J012815.71+391130.1	&	2063-53359-0063	&	---	&	---	&	17000	&	2.05	&	0.02	&	0.11	&	2.86	\\
J012339.94+405241.9	&	2063-53359-0403	&	---	&	---	&	50000	&	4.60	&	0.04	&	0.00	&	33.47	\\
J014313.18+231524.5	&	2064-53341-0024	&	---	&	---	&	22000	&	3.00	&	0.00	&	0.40	&	7.55	\\
J013909.14+230844.9	&	2064-53341-0163	&	---	&	---	&	15500	&	3.33	&	0.00	&	0.45	&	3.62	\\
J013314.21+235247.4	&	2064-53341-0343	&	---	&	---	&	40000	&	9.00	&	0.10	&	-0.17	&	37.96	\\
J013742.53+235138.2	&	2064-53341-0491	&	---	&	---	&	11500	&	3.00	&	0.04	&	0.37	&	0.24	\\
J020316.65+220527.2	&	2066-53349-0302	&	---	&	---	&	11000	&	2.42	&	0.01	&	0.19	&	0.33	\\
J030647.72+010949.8	&	2068-53386-0401	&	---	&	---	&	16000	&	3.08	&	0.09	&	0.30	&	22.83	\\
J040054.81-064625.2	&	2071-53741-0014	&	---	&	---	&	20000	&	4.39	&	0.34	&	0.18	&	9.89	\\
J053317.32-004321.9	&	2072-53430-0096	&	---	&	---	&	40000	&	16.89	&	0.58	&	0.27	&	7.72	\\
J053016.83-001034.4	&	2072-53430-0233	&	---	&	---	&	19000	&	2.34	&	0.02	&	0.18	&	0.32	\\
J052831.02+005244.3	&	2072-53430-0336	&	---	&	---	&	16444	&	2.57	&	0.05	&	0.24	&	62.18	\\
J053126.75+001738.1	&	2072-53430-0427	&	---	&	---	&	13000	&	2.06	&	0.02	&	0.11	&	15.24	\\
J053507.04+001617.0	&	2072-53430-0508	&	---	&	---	&	18000	&	2.42	&	0.01	&	0.17	&	41.67	\\
J073135.36+353108.5	&	2073-53728-0108	&	---	&	---	&	24000	&	2.05	&	0.00	&	0.03	&	1.96	\\
J073001.65+362713.2	&	2073-53728-0482	&	0.78	&	16142	&	10000	&	2.77	&	0.02	&	0.33	&	84.48	\\
J073237.67+364628.8	&	2073-53728-0571	&	1.34	&	27417	&	20000	&	108.72	&	28.00	&	-0.03	&	69.82	\\
J074047.65+180907.3	&	2074-53437-0237	&	0.77	&	22775	&	23000	&	1.70	&	0.36	&	0.00	&	33.47	\\
J074327.09+273732.4	&	2075-53730-0278	&	---	&	---	&	9500	&	2.28	&	0.05	&	-0.31	&	69.75	\\
J080905.97+062441.7	&	2076-53442-0076	&	0.18	&	9903	&	18000	&	2.25	&	0.09	&	0.18	&	87.64	\\
J080638.50+075647.5	&	2076-53442-0521	&	---	&	---	&	21000	&	2.11	&	0.69	&	-0.26	&	56.26	\\
J073953.17+204900.2	&	2079-53379-0051	&	---	&	---	&	22000	&	2.01	&	0.03	&	0.11	&	15.63	\\
J074958.58+161120.2	&	2080-53350-0349	&	---	&	---	&	24000	&	2.09	&	0.00	&	0.03	&	5.77	\\
J080440.35+182730.9	&	2081-53357-0442	&	0.89	&	9749	&	10135	&	38.26	&	25.56	&	-0.12	&	16.04	\\
J081716.39+200834.9	&	2082-53358-0444	&	0.74	&	6901	&	8000	&	3.78	&	0.21	&	-0.28	&	9.66	\\
J082107.34+194433.6	&	2082-53358-0617	&	---	&	---	&	25000	&	1.30	&	---	&	---	&	33.47	\\
J083041.77+204233.7	&	2083-53359-0553	&	1.00	&	18687	&	17500	&	2.19	&	0.06	&	-0.19	&	77.75	\\
J083918.12+212143.7	&	2084-53360-0100	&	1.05	&	12139	&	13500	&	3.40	&	---	&	---	&	33.47	\\
J084936.81+224754.9	&	2085-53379-0131	&	1.08	&	29177	&	25000	&	2.10	&	0.49	&	0.12	&	9.03	\\
J090937.94+250820.6	&	2086-53401-0582	&	0.86	&	10024	&	10500	&	2.52	&	0.10	&	-0.39	&	50.91	\\
J091305.58+260748.5	&	2087-53415-0383	&	---	&	---	&	16000	&	2.30	&	0.00	&	0.18	&	19.84	\\
J120547.47+340811.4	&	2089-53498-0431	&	0.74	&	18605	&	17500	&	9.74	&	0.07	&	-0.35	&	60.80	\\
J105833.57+372401.3	&	2091-53447-0464	&	0.90	&	11395	&	9500	&	2.55	&	0.04	&	0.19	&	84.90	\\
J115817.44+331719.2	&	2095-53474-0337	&	---	&	---	&	24000	&	2.03	&	0.00	&	0.11	&	4.10	\\
J140051.72+330754.3	&	2121-54180-0369	&	0.56	&	23055	&	30000	&	3.15	&	1.04	&	0.28	&	5.69	\\
J141813.21+312340.0	&	2129-54252-0426	&	0.68	&	7457	&	8000	&	2.55	&	0.12	&	-0.37	&	17.57	\\
J141906.19+254356.4	&	2131-53819-0317	&	0.83	&	9205	&	9500	&	2.27	&	0.30	&	-0.30	&	60.26	\\
J143019.05+281100.8	&	2134-53876-0423	&	0.94	&	9052	&	9000	&	7.26	&	1.09	&	-0.15	&	18.21	\\
J151606.34+274647.0	&	2154-54539-0637	&	0.87	&	67365	&	30000	&	3.03	&	0.06	&	-0.44	&	75.43	\\
J152203.44+203438.9	&	2156-54525-0031	&	0.45	&	17315	&	14000	&	2.98	&	0.03	&	0.26	&	0.85	\\
J154856.93+230727.9	&	2169-53556-0491	&	---	&	---	&	9732	&	2.81	&	0.10	&	-0.42	&	62.80	\\
J163600.24+354625.3	&	2185-53532-0320	&	0.46	&	17391	&	25000	&	9.97	&	3.71	&	0.48	&	3.71	\\
J161344.78+174609.0	&	2188-54595-0406	&	0.29	&	13175	&	15500	&	2.96	&	0.09	&	0.43	&	32.14	\\
J165651.45+243802.7	&	2191-54621-0608	&	0.26	&	11866	&	10500	&	2.54	&	0.00	&	-0.34	&	69.36	\\
J165439.46+391103.3	&	2192-54232-0310	&	0.66	&	8296	&	9500	&	2.43	&	0.01	&	-0.24	&	60.16	\\
J172735.80+280536.8	&	2193-53888-0570	&	0.45	&	18057	&	18084	&	2.14	&	0.06	&	0.22	&	87.87	\\
J174755.71+251232.3	&	2194-53904-0154	&	0.67	&	10993	&	10500	&	2.29	&	0.03	&	-0.30	&	84.15	\\
J161321.40+155332.0	&	2198-53918-0400	&	0.57	&	10983	&	9500	&	3.30	&	0.02	&	0.47	&	4.03	\\
J161147.94+211136.6	&	2205-53793-0542	&	0.66	&	11382	&	10000	&	2.19	&	0.00	&	0.23	&	5.58	\\
J163400.34+145651.3	&	2209-53907-0472	&	---	&	---	&	15500	&	5.50	&	0.00	&	0.25	&	8.55	\\
J112439.29+262422.7	&	2216-53795-0143	&	1.03	&	21151	&	10500	&	2.33	&	0.01	&	0.32	&	79.21	\\
J113055.04+260115.6	&	2218-53816-0081	&	---	&	---	&	24000	&	2.40	&	0.01	&	0.00	&	33.47	\\
J113215.38+280934.3	&	2219-53816-0329	&	---	&	---	&	8000	&	2.77	&	0.16	&	-0.33	&	9.00	\\
J113500.52+291206.5	&	2220-53795-0222	&	---	&	---	&	25000	&	2.02	&	0.01	&	0.03	&	2.30	\\
J114529.26+300824.3	&	2222-53799-0483	&	0.54	&	14836	&	15000	&	3.33	&	0.02	&	0.49	&	5.41	\\
J114833.24+303921.2	&	2222-53799-0577	&	0.49	&	9411	&	18000	&	2.65	&	0.24	&	0.32	&	42.73	\\
J114917.22+300016.0	&	2222-53799-0593	&	0.30	&	9344	&	9000	&	2.75	&	0.08	&	-0.37	&	65.19	\\
J130535.77+283014.5	&	2242-54153-0447	&	---	&	---	&	24000	&	2.42	&	0.01	&	0.17	&	29.06	\\
J131544.04+262333.3	&	2243-53794-0170	&	0.85	&	8872	&	12000	&	3.56	&	0.00	&	0.48	&	3.15	\\
J131702.34+281848.6	&	2243-53794-0533	&	0.40	&	11819	&	9500	&	2.27	&	0.01	&	-0.21	&	64.31	\\
J132926.04+254936.4	&	2245-54208-0307	&	1.37	&	28492	&	28299	&	2.61	&	0.18	&	-0.39	&	54.04	\\
J202501.10+131025.6	&	2257-53612-0167	&	0.56	&	13790	&	28932	&	10.06	&	0.69	&	0.15	&	10.28	\\
J203256.47+142652.1	&	2258-54328-0278	&	---	&	---	&	24000	&	3.50	&	1.73	&	0.38	&	49.60	\\
J203332.93+140115.4	&	2258-54328-0295	&	---	&	---	&	18529	&	2.16	&	0.01	&	-0.15	&	87.96	\\
J205000.93+170145.5	&	2259-53565-0530	&	---	&	---	&	22000	&	3.11	&	0.70	&	0.06	&	8.12	\\
J224829.60+223355.9	&	2261-53612-0075	&	---	&	---	&	10000	&	37.11	&	3.43	&	-0.32	&	0.64	\\
J224602.81+230704.1	&	2261-53612-0559	&	0.77	&	17130	&	15500	&	2.06	&	0.06	&	0.18	&	0.34	\\
J080359.93+122943.9	&	2265-53674-0033	&	---	&	---	&	12347	&	33.29	&	4.86	&	-0.35	&	16.97	\\
J075816.63+121428.6	&	2265-53674-0199	&	0.79	&	13521	&	10000	&	2.50	&	0.03	&	-0.35	&	71.82	\\
J080210.39+153033.8	&	2266-53679-0534	&	0.99	&	17869	&	19000	&	2.01	&	0.01	&	0.11	&	19.88	\\
J080703.25+135537.8	&	2268-53682-0472	&	0.54	&	11082	&	20000	&	2.81	&	0.25	&	0.02	&	3.97	\\
J081748.55+154341.1	&	2272-53713-0386	&	0.52	&	12054	&	11000	&	1.80	&	---	&	---	&	33.47	\\
J082817.60+181752.6	&	2275-53709-0298	&	0.77	&	20127	&	13000	&	2.19	&	0.01	&	0.13	&	31.43	\\
J083613.81+201852.1	&	2275-53709-0526	&	---	&	---	&	9500	&	2.96	&	0.02	&	-0.33	&	71.70	\\
J083701.89+154454.6	&	2276-53712-0004	&	0.97	&	21399	&	17000	&	3.00	&	0.01	&	0.43	&	8.66	\\
J083627.34+154850.3	&	2276-53712-0107	&	1.09	&	36312	&	30000	&	5.03	&	4.59	&	0.5	&	3.75	\\
J083623.85+163859.6	&	2278-53711-0270	&	1.10	&	13998	&	11000	&	2.58	&	0.11	&	-0.38	&	53.83	\\
J085129.15+195205.4	&	2280-53680-0018	&	0.85	&	8724	&	9500	&	3.00	&	0.02	&	-0.42	&	75.49	\\
J084845.65+214047.0	&	2280-53680-0446	&	0.62	&	20534	&	24000	&	3.43	&	1.14	&	0.37	&	17.55	\\
J090522.06+205736.2	&	2284-53708-0091	&	0.43	&	10902	&	19000	&	2.21	&	0.73	&	0.13	&	52.90	\\
J090554.63+213829.5	&	2284-53708-0103	&	0.33	&	18045	&	30000	&	2.10	&	0.06	&	0.00	&	33.47	\\
J090907.15+193840.6	&	2286-53700-0176	&	---	&	---	&	14000	&	2.99	&	0.01	&	0.43	&	27.95	\\
J091132.79+223200.6	&	2287-53705-0169	&	0.76	&	11884	&	11500	&	3.07	&	0.01	&	0.40	&	0.40	\\
J091002.83+232219.9	&	2287-53705-0470	&	---	&	---	&	21000	&	2.28	&	0.56	&	-0.03	&	18.84	\\
J091310.43+230042.6	&	2287-53705-0541	&	---	&	---	&	23000	&	2.10	&	1.20	&	0.08	&	4.79	\\
J091326.64+211250.4	&	2288-53699-0332	&	0.61	&	13537	&	15500	&	2.23	&	0.01	&	0.26	&	84.06	\\
J091526.57+205039.1	&	2288-53699-0468	&	---	&	---	&	11000	&	2.05	&	0.02	&	0.11	&	33.14	\\
J093059.15+202429.3	&	2289-53708-0069	&	0.61	&	10459	&	15000	&	3.19	&	0.39	&	0.43	&	16.14	\\
J092355.96+243552.8	&	2291-53714-0552	&	---	&	---	&	17000	&	5.34	&	0.24	&	0.25	&	30.87	\\
J094025.97+201707.2	&	2292-53713-0048	&	---	&	---	&	10500	&	2.00	&	0.01	&	0.00	&	33.47	\\
J093654.94+262650.2	&	2294-54524-0617	&	---	&	---	&	23000	&	3.73	&	1.87	&	0.38	&	9.85	\\
J055814.96+643826.5	&	2301-53712-0344	&	---	&	---	&	12000	&	3.00	&	0.00	&	0.44	&	8.97	\\
J060442.48+641357.1	&	2301-53712-0476	&	0.78	&	21586	&	13000	&	20.75	&	0.89	&	-0.44	&	18.59	\\
J053400.83+625419.7	&	2302-53709-0579	&	---	&	---	&	8000	&	2.19	&	0.02	&	0.13	&	62.91	\\
J225726.05+075541.6	&	2310-53710-0420	&	---	&	---	&	9500	&	17.40	&	9.54	&	-0.44	&	40.16	\\
J091833.32+205536.9	&	2319-53763-0209	&	---	&	---	&	15584	&	2.55	&	0.42	&	-0.28	&	75.50	\\
J091629.56+215011.4	&	2319-53763-0236	&	0.69	&	5883	&	8000	&	6.19	&	0.20	&	-0.15	&	24.48	\\
J092041.53+221545.4	&	2319-53763-0557	&	---	&	---	&	24000	&	2.09	&	0.01	&	-0.10	&	49.93	\\
J092246.94+230812.6	&	2319-53763-0567	&	---	&	---	&	21000	&	2.61	&	0.02	&	0.20	&	57.24	\\
J212329.46-081004.4	&	2320-54653-0090	&	---	&	---	&	15500	&	2.29	&	0.52	&	0.13	&	18.30	\\
J211744.74-073652.8	&	2320-54653-0312	&	---	&	---	&	32642	&	2.48	&	0.03	&	-0.40	&	26.25	\\
J212143.07-060005.7	&	2320-54653-0445	&	0.77	&	17082	&	25075	&	1.94	&	0.03	&	-0.10	&	53.26	\\
J212232.58-061839.6	&	2320-54653-0537	&	---	&	---	&	10500	&	3.00	&	0.03	&	0.41	&	0.86	\\
J212425.74-064837.2	&	2320-54653-0544	&	0.77	&	9638	&	16822	&	2.30	&	0.01	&	0.29	&	89.23	\\
J212514.18-062152.5	&	2320-54653-0612	&	---	&	---	&	17000	&	2.10	&	1.39	&	0.15	&	4.36	\\
J021338.51+053023.3	&	2321-53711-0125	&	---	&	---	&	8500	&	2.42	&	0.02	&	-0.29	&	67.74	\\
J021107.71+072235.4	&	2321-53711-0409	&	---	&	---	&	14000	&	2.19	&	0.01	&	0.28	&	28.13	\\
J030522.15+050213.3	&	2322-53727-0024	&	0.49	&	8987	&	13500	&	2.95	&	0.67	&	0.43	&	9.01	\\
J030107.56+053956.9	&	2322-53727-0136	&	---	&	---	&	18000	&	2.29	&	0.05	&	-0.17	&	58.18	\\
J004011.48+070255.6	&	2327-53710-0074	&	0.82	&	12408	&	12000	&	3.12	&	0.06	&	0.42	&	8.42	\\
J003223.65+082329.5	&	2327-53710-0321	&	0.69	&	9072	&	11000	&	2.19	&	0.01	&	-0.31	&	47.14	\\
J012215.76+082712.7	&	2329-53725-0370	&	---	&	---	&	8000	&	2.57	&	0.02	&	-0.36	&	82.14	\\
J083310.56+234812.7	&	2330-53738-0109	&	---	&	---	&	10500	&	3.00	&	0.00	&	0.44	&	17.77	\\
J083051.08+244615.7	&	2330-53738-0503	&	---	&	---	&	11000	&	2.29	&	0.01	&	-0.31	&	81.05	\\
J083531.17+533230.8	&	2331-53742-0197	&	0.78	&	8379	&	8000	&	14.40	&	4.25	&	-0.46	&	10.46	\\
J032658.77+040307.9	&	2339-53729-0046	&	1.32	&	27169	&	13000	&	2.82	&	0.21	&	-0.42	&	68.94	\\
J032628.17+052136.2	&	2339-53729-0515	&	0.92	&	21233	&	16000	&	15.95	&	0.52	&	-0.49	&	20.38	\\
J031058.73+045129.9	&	2340-53733-0165	&	0.51	&	9918	&	9000	&	2.55	&	0.03	&	-0.27	&	80.11	\\
J100426.98+223810.5	&	2343-53735-0300	&	---	&	---	&	10500	&	2.29	&	0.01	&	0.29	&	75.82	\\
J101642.26+281610.2	&	2348-53757-0040	&	0.91	&	25367	&	25000	&	2.16	&	0.00	&	0.07	&	6.60	\\
J100727.32+281457.8	&	2348-53757-0279	&	---	&	---	&	11500	&	2.07	&	0.00	&	0.12	&	29.33	\\
J101059.21+284359.6	&	2348-53757-0485	&	---	&	---	&	19000	&	2.00	&	---	&	---	&	33.47	\\
J102220.69+272539.8	&	2350-53765-0543	&	1.20	&	16227	&	17000	&	8.23	&	0.93	&	0.42	&	17.63	\\
J102535.39+282034.8	&	2351-53772-0007	&	---	&	---	&	24000	&	2.38	&	0.01	&	-0.12	&	10.24	\\
J102429.16+281435.4	&	2351-53786-0001	&	0.31	&	11778	&	21000	&	2.20	&	0.81	&	-0.22	&	59.98	\\
J103403.98+305034.4	&	2354-53799-0536	&	0.74	&	15302	&	12500	&	2.77	&	0.02	&	0.27	&	1.27	\\
J104851.93+273817.6	&	2358-53797-0156	&	---	&	---	&	9000	&	2.03	&	0.02	&	0.14	&	28.23	\\
J092524.25+175712.6	&	2360-53728-0217	&	0.53	&	12343	&	17314	&	2.00	&	0.01	&	-0.26	&	81.68	\\
J093726.27+205756.9	&	2361-53762-0408	&	1.05	&	12875	&	18000	&	5.44	&	0.01	&	0.13	&	58.49	\\
J095738.55+194601.8	&	2363-53763-0097	&	---	&	---	&	18000	&	2.09	&	0.00	&	0.14	&	8.03	\\
J100828.97+183633.4	&	2373-53768-0290	&	0.71	&	10047	&	13000	&	2.38	&	0.00	&	0.17	&	2.09	\\
J102239.05+194904.2	&	2374-53765-0544	&	0.89	&	9002	&	9000	&	3.23	&	0.16	&	-0.50	&	47.12	\\
J103350.87+204729.3	&	2376-53770-0463	&	1.12	&	15958	&	16500	&	10.91	&	0.15	&	-0.49	&	27.32	\\
J103532.53+212603.5	&	2376-53770-0534	&	---	&	---	&	8000	&	2.77	&	0.15	&	-0.35	&	18.17	\\
J024903.01+332737.0	&	2398-53768-0313	&	0.26	&	11136	&	9500	&	2.66	&	0.02	&	-0.26	&	85.98	\\
J023542.72+241653.7	&	2399-53764-0030	&	---	&	---	&	9500	&	2.33	&	0.00	&	0.17	&	85.49	\\
J023449.24+240750.2	&	2399-53764-0070	&	0.55	&	5419	&	8000	&	3.59	&	0.16	&	-0.29	&	15.23	\\
J023035.63+250831.5	&	2399-53764-0164	&	0.55	&	5662	&	8000	&	4.19	&	0.17	&	-0.25	&	16.87	\\
J023157.00+264837.5	&	2399-53764-0426	&	1.10	&	11056	&	9500	&	2.29	&	1.57	&	-0.19	&	70.17	\\
J023445.31+260553.1	&	2399-53764-0487	&	---	&	---	&	13000	&	6.65	&	1.37	&	0.04	&	5.79	\\
J023420.62+264801.6	&	2399-53764-0559	&	0.82	&	13560	&	40000	&	30.78	&	3.45	&	-0.02	&	13.13	\\
J085403.30+361121.3	&	2400-53765-0291	&	0.62	&	9880	&	10500	&	2.57	&	0.17	&	-0.35	&	82.77	\\
J093813.82+615600.8	&	2403-53795-0278	&	1.07	&	19840	&	10500	&	2.49	&	0.01	&	0.22	&	8.34	\\
J094210.10+521313.3	&	2404-53764-0058	&	0.56	&	8045	&	8000	&	2.57	&	0.14	&	-0.39	&	49.68	\\
J105732.05+480125.9	&	2410-54087-0117	&	1.01	&	11795	&	16000	&	2.29	&	0.01	&	-0.32	&	88.98	\\
J105556.92+483652.4	&	2410-54087-0494	&	---	&	---	&	9500	&	2.19	&	0.00	&	-0.28	&	66.87	\\
J111608.80+092532.5	&	2413-54169-0151	&	0.55	&	5212	&	8000	&	1.40	&	0.06	&	-0.19	&	17.69	\\
J110911.12+582209.3	&	2414-54526-0301	&	---	&	---	&	30000	&	2.95	&	1.02	&	0.23	&	37.43	\\
J111010.50+600141.3	&	2414-54526-0323	&	1.23	&	32216	&	19500	&	8.12	&	0.02	&	-0.5	&	50.70	\\
J031929.01+410316.9	&	2417-53766-0064	&	---	&	---	&	10000	&	3.15	&	0.00	&	0.46	&	1.01	\\
J031824.19+422651.0	&	2417-53766-0568	&	0.89	&	11285	&	8500	&	8.48	&	0.99	&	0.03	&	44.11	\\
J082447.49+131543.2	&	2422-54096-0588	&	---	&	---	&	22000	&	1.70	&	0.23	&	0.00	&	33.47	\\
J083420.29+131759.5	&	2426-53795-0387	&	---	&	---	&	21000	&	4.50	&	0.01	&	0.11	&	2.73	\\
J083438.28+153817.5	&	2427-53815-0321	&	---	&	---	&	16500	&	5.59	&	0.00	&	0.28	&	0.08	\\
J084510.22+112405.6	&	2428-53801-0089	&	0.43	&	9132	&	16000	&	2.17	&	0.08	&	0.15	&	12.40	\\
J084219.70+122128.3	&	2428-53801-0221	&	---	&	---	&	20000	&	2.04	&	0.66	&	0.12	&	13.71	\\
J084039.36+125706.2	&	2428-53801-0354	&	0.40	&	9487	&	12000	&	2.22	&	0.01	&	0.17	&	0.37	\\
J084522.94+150020.3	&	2429-53799-0152	&	---	&	---	&	18000	&	2.03	&	0.02	&	0.17	&	22.64	\\
J084111.34+154921.0	&	2429-53799-0358	&	---	&	---	&	19000	&	2.65	&	0.00	&	0.25	&	43.13	\\
J084201.41+153941.8	&	2429-53799-0363	&	0.60	&	16480	&	20000	&	18.12	&	0.01	&	0.25	&	81.62	\\
J085106.12+120157.8	&	2430-53815-0229	&	0.90	&	11246	&	10000	&	2.28	&	0.43	&	-0.30	&	68.87	\\
J085153.78+152724.9	&	2431-53818-0238	&	0.85	&	12056	&	10000	&	26.97	&	9.86	&	-0.15	&	65.59	\\
J091305.88+173932.9	&	2439-53795-0357	&	---	&	---	&	17500	&	2.76	&	0.15	&	0.36	&	0.18	\\
J030913.96+373057.9	&	2443-54082-0030	&	---	&	---	&	19000	&	2.30	&	0.02	&	0.00	&	33.47	\\
J030432.88+365537.8	&	2443-54082-0137	&	---	&	---	&	18500	&	2.20	&	0.01	&	-0.04	&	13.32	\\
J030550.34+370759.1	&	2443-54082-0154	&	0.48	&	10492	&	10500	&	3.00	&	0.02	&	0.36	&	0.04	\\
J030158.92+372204.2	&	2443-54082-0190	&	---	&	---	&	12500	&	3.00	&	0.09	&	0.40	&	14.86	\\
J024241.66+291608.2	&	2444-54082-0604	&	0.37	&	10135	&	12000	&	3.36	&	0.05	&	0.50	&	10.53	\\
J024505.94+282542.7	&	2444-54082-0623	&	0.75	&	5699	&	8000	&	1.40	&	0.05	&	-0.15	&	7.55	\\
J124836.31+294231.2	&	2457-54180-0112	&	0.61	&	6853	&	8000	&	2.19	&	0.11	&	-0.39	&	5.36	\\
J133836.06+652433.1	&	2460-54616-0042	&	---	&	---	&	19000	&	2.19	&	0.01	&	0.16	&	0.63	\\
J130033.46+590406.9	&	2461-54570-0015	&	0.57	&	6123	&	8000	&	6.72	&	0.27	&	-0.12	&	36.05	\\
J125040.81+590341.6	&	2461-54570-0219	&	0.78	&	15740	&	30000	&	2.80	&	0.01	&	0.00	&	33.47	\\
J124508.48+591551.6	&	2461-54570-0264	&	0.38	&	19065	&	24000	&	1.10	&	---	&	---	&	33.47	\\
J141710.80+573546.1	&	2462-54561-0404	&	0.74	&	5585	&	8000	&	2.50	&	0.07	&	-0.04	&	23.52	\\
J155232.76+264636.6	&	2474-54564-0392	&	0.75	&	20123	&	19362	&	1.10	&	---	&	---	&	33.47	\\
J154550.71+132040.2	&	2517-54567-0065	&	0.50	&	12940	&	10000	&	2.81	&	0.02	&	-0.32	&	77.09	\\
J154424.84+132650.8	&	2517-54567-0110	&	0.68	&	11289	&	13000	&	2.06	&	0.07	&	0.22	&	27.14	\\
J160357.92+140929.9	&	2524-54568-0247	&	0.82	&	8860	&	9500	&	49.40	&	58.55	&	-0.24	&	52.38	\\
J160219.42+112606.4	&	2525-54569-0303	&	0.99	&	10337	&	9500	&	2.53	&	0.00	&	-0.03	&	37.90	\\
J160532.18+131748.6	&	2525-54569-0425	&	---	&	---	&	19000	&	1.70	&	0.08	&	0.00	&	33.47	\\
J161050.03+094302.4	&	2526-54582-0115	&	---	&	---	&	25000	&	2.70	&	---	&	---	&	33.47	\\
J160540.06+093724.8	&	2526-54582-0223	&	0.58	&	25128	&	16000	&	2.17	&	0.01	&	0.17	&	19.33	\\
J161929.62+131833.4	&	2530-53881-0332	&	0.63	&	20084	&	22000	&	2.90	&	---	&	---	&	33.47	\\
J163013.93+123941.9	&	2533-54585-0325	&	0.33	&	10720	&	13500	&	2.08	&	0.01	&	0.17	&	0.30	\\
J163630.30+114452.2	&	2533-54585-0502	&	0.69	&	10189	&	10500	&	3.00	&	0.00	&	0.42	&	2.18	\\
J064828.77+840340.8	&	2548-54152-0616	&	1.07	&	13038	&	11500	&	3.73	&	0.01	&	-0.17	&	53.66	\\
J085550.69+824905.2	&	2549-54523-0066	&	1.14	&	21375	&	32081	&	12.19	&	0.15	&	0.23	&	66.09	\\
J083448.65+821059.0	&	2549-54523-0135	&	1.17	&	24915	&	23000	&	15.02	&	0.92	&	-0.39	&	55.53	\\
J174235.20+640028.3	&	2561-54597-0021	&	---	&	---	&	30000	&	2.00	&	0.01	&	0.00	&	33.47	\\
J173208.55+631950.3	&	2561-54597-0087	&	---	&	---	&	24000	&	2.30	&	0.02	&	-0.14	&	6.73	\\
J172623.13+632607.8	&	2561-54597-0212	&	---	&	---	&	25000	&	2.85	&	0.02	&	0.07	&	87.22	\\
J192553.59+620708.6	&	2563-54653-0165	&	0.90	&	10093	&	9000	&	2.28	&	0.01	&	-0.31	&	86.27	\\
J192416.73+614833.1	&	2563-54653-0255	&	---	&	---	&	9500	&	2.58	&	0.01	&	-0.38	&	54.85	\\
J102746.58+435156.2	&	2567-54179-0306	&	0.25	&	9266	&	9500	&	2.11	&	0.03	&	-0.15	&	74.41	\\
J121840.75-001005.8	&	2568-54153-0309	&	---	&	---	&	25000	&	2.33	&	0.00	&	0.16	&	89.99	\\
J122238.86+005034.4	&	2568-54153-0411	&	0.24	&	10410	&	13500	&	2.19	&	0.01	&	0.15	&	10.81	\\
J122209.43+001534.1	&	2568-54153-0471	&	---	&	---	&	19500	&	8.00	&	0.02	&	0.27	&	0.79	\\
J081523.35+084346.4	&	2571-54055-0256	&	---	&	---	&	21000	&	5.17	&	0.02	&	0.17	&	0.41	\\
J082939.24+100937.7	&	2572-54056-0399	&	0.99	&	15640	&	22000	&	2.69	&	0.71	&	-0.21	&	81.09	\\
J084011.39+094244.8	&	2573-54061-0130	&	0.42	&	7931	&	9500	&	2.19	&	0.01	&	0.20	&	5.30	\\
J084233.36+101806.3	&	2573-54061-0141	&	---	&	---	&	12284	&	2.78	&	0.01	&	0.35	&	77.36	\\
J083801.80+092548.3	&	2573-54061-0246	&	---	&	---	&	23000	&	3.77	&	0.13	&	0.44	&	1.37	\\
J091340.18+114112.3	&	2576-54086-0029	&	0.64	&	11484	&	17500	&	2.19	&	0.04	&	0.18	&	11.19	\\
J091611.06+124808.0	&	2577-54086-0427	&	0.78	&	23461	&	22000	&	2.12	&	0.41	&	-0.10	&	8.54	\\
J092108.83+130111.6	&	2577-54086-0448	&	0.65	&	10326	&	20000	&	2.47	&	0.98	&	0.01	&	0.40	\\
J093431.10+132814.6	&	2580-54092-0273	&	---	&	---	&	34332	&	2.13	&	0.02	&	-0.24	&	62.35	\\
J100758.24+163618.9	&	2585-54097-0024	&	---	&	---	&	11000	&	2.27	&	0.05	&	-0.31	&	79.19	\\
J100759.80+162349.6	&	2585-54097-0030	&	1.01	&	10671	&	32642	&	13.02	&	9.31	&	-0.12	&	40.83	\\
J100645.00+144250.3	&	2586-54169-0479	&	---	&	---	&	12000	&	2.78	&	0.01	&	0.40	&	10.44	\\
J102230.51+144646.8	&	2590-54175-0191	&	0.98	&	7664	&	8500	&	2.22	&	0.03	&	0.15	&	1.04	\\
J103002.66+163927.4	&	2592-54178-0417	&	---	&	---	&	22000	&	4.01	&	0.00	&	0.18	&	0.47	\\
J103648.66+171045.1	&	2593-54175-0131	&	0.42	&	12309	&	9500	&	2.19	&	0.01	&	-0.13	&	78.82	\\
J121706.46+172855.9	&	2596-54207-0023	&	0.41	&	28189	&	25000	&	1.20	&	---	&	---	&	33.47	\\
J125511.49+154929.7	&	2602-54149-0249	&	0.44	&	13804	&	10000	&	2.24	&	0.01	&	-0.30	&	72.69	\\
J131426.37+173228.0	&	2604-54484-0481	&	0.79	&	7022	&	8000	&	2.62	&	0.15	&	-0.35	&	13.68	\\
J121211.27+185228.9	&	2609-54476-0005	&	---	&	---	&	25000	&	10.92	&	1.22	&	0.50	&	3.81	\\
J121110.29+203429.0	&	2609-54476-0564	&	---	&	---	&	25000	&	2.26	&	0.01	&	0.11	&	0.15	\\
J132203.94+193223.1	&	2619-54506-0423	&	---	&	---	&	18000	&	4.09	&	1.27	&	0.17	&	1.92	\\
J225123.66+293945.3	&	2621-54380-0042	&	---	&	---	&	8000	&	1.80	&	0.08	&	-0.17	&	29.36	\\
J225338.68+301803.4	&	2627-54379-0021	&	1.10	&	19805	&	23000	&	2.01	&	0.01	&	0.14	&	12.68	\\
J224854.51+303845.5	&	2627-54379-0152	&	---	&	---	&	22000	&	4.05	&	1.93	&	0.49	&	3.58	\\
J121033.23+221402.6	&	2644-54210-0167	&	0.91	&	13414	&	10500	&	2.23	&	1.65	&	-0.30	&	59.99	\\
J133025.70+224813.6	&	2653-54230-0408	&	0.67	&	12660	&	10000	&	3.19	&	0.01	&	-0.48	&	61.25	\\
J122100.20+244443.7	&	2657-54502-0026	&	0.47	&	9549	&	10500	&	2.25	&	0.01	&	-0.30	&	59.35	\\
J044254.59+120329.8	&	2669-54086-0377	&	0.76	&	9349	&	8000	&	33.72	&	14.03	&	-0.34	&	56.07	\\
J044641.49+101510.9	&	2673-54096-0049	&	0.75	&	9567	&	8000	&	2.17	&	0.16	&	-0.29	&	57.95	\\
J082108.17+372738.3	&	2674-54097-0103	&	---	&	---	&	8000	&	0.60	&	0.00	&	-0.33	&	16.25	\\
J034630.98+094827.4	&	2679-54368-0225	&	1.28	&	26236	&	19500	&	2.79	&	0.33	&	0.32	&	89.23	\\
J034314.34+102938.3	&	2679-54368-0356	&	1.03	&	42617	&	40000	&	8.57	&	4.02	&	-0.50	&	37.73	\\
J064607.86+280510.0	&	2694-54199-0175	&	---	&	---	&	19500	&	2.28	&	0.06	&	-0.31	&	65.18	\\
J064532.74+280330.4	&	2694-54199-0201	&	0.46	&	10522	&	11351	&	2.30	&	---	&	---	&	33.47	\\
J065133.33+284423.3	&	2694-54199-0528	&	---	&	---	&	17841	&	2.16	&	0.09	&	0.15	&	8.36	\\
J071814.18+305148.8	&	2695-54409-0268	&	---	&	---	&	12000	&	3.19	&	3.33	&	0.47	&	5.48	\\
J072540.81+321402.1	&	2695-54409-0564	&	---	&	---	&	24000	&	15.15	&	0.88	&	0.29	&	57.89	\\
J035010.32+085829.1	&	2697-54389-0048	&	---	&	---	&	14500	&	2.02	&	0.01	&	0.16	&	0.27	\\
J072724.65+403622.4	&	2701-54154-0301	&	1.13	&	13501	&	10500	&	2.81	&	0.13	&	-0.37	&	72.98	\\
J075234.95+172524.9	&	2729-54419-0171	&	0.80	&	8665	&	9000	&	12.68	&	1.17	&	-0.31	&	48.59	\\
J074924.91+171355.3	&	2729-54419-0282	&	0.68	&	20941	&	18500	&	14.95	&	0.41	&	-0.39	&	57.16	\\
J140709.72+154010.2	&	2745-54231-0343	&	0.84	&	11486	&	13500	&	22.82	&	0.00	&	-0.12	&	62.17	\\
J152936.81+123436.8	&	2754-54240-0371	&	0.36	&	12209	&	10500	&	2.52	&	0.07	&	-0.36	&	73.12	\\
J151436.65+152058.4	&	2766-54242-0497	&	0.94	&	9386	&	10500	&	3.08	&	0.15	&	-0.49	&	50.42	\\
J140444.21+201922.6	&	2771-54527-0196	&	0.66	&	17354	&	14500	&	2.13	&	0.01	&	-0.24	&	76.47	\\
J141309.30+191831.9	&	2772-54529-0217	&	1.19	&	16400	&	14000	&	2.53	&	0.05	&	-0.31	&	67.01	\\
J154141.84+173026.2	&	2795-54563-0603	&	1.01	&	15425	&	16500	&	2.19	&	0.00	&	0.15	&	0.51	\\
J164649.56+120547.0	&	2817-54627-0308	&	0.77	&	30172	&	40000	&	3.07	&	0.08	&	-0.47	&	54.72	\\
J165413.92+124344.7	&	2817-54627-0553	&	0.56	&	5287	&	8000	&	1.45	&	0.05	&	-0.17	&	13.46	\\
J172704.99+084857.1	&	2818-54616-0374	&	0.54	&	33635	&	40000	&	1.10	&	0.07	&	0.00	&	33.47	\\
J184130.70+410745.1	&	2819-54617-0104	&	0.63	&	5902	&	8000	&	1.40	&	0.09	&	-0.13	&	4.28	\\
J173056.41+433000.4	&	2820-54599-0185	&	---	&	---	&	20000	&	2.45	&	0.65	&	-0.04	&	0.93	\\
J001034.94+245131.2	&	2822-54389-0025	&	0.98	&	9064	&	10500	&	11.80	&	0.30	&	-0.32	&	57.32	\\
J000701.59+240744.8	&	2822-54389-0042	&	---	&	---	&	8000	&	2.27	&	0.01	&	-0.30	&	64.61	\\
J011130.67+141049.7	&	2825-54439-0089	&	---	&	---	&	19000	&	3.30	&	0.84	&	0.32	&	2.27	\\
J080620.12-075457.1	&	2827-54422-0307	&	1.32	&	10446	&	9000	&	3.19	&	0.01	&	0.30	&	28.06	\\
J083234.10-042813.7	&	2828-54438-0149	&	---	&	---	&	9500	&	7.90	&	0.00	&	0.35	&	5.97	\\
J020514.52+003100.3	&	2866-54478-0603	&	---	&	---	&	18000	&	2.42	&	0.03	&	0.22	&	3.50	\\
J111245.75+185719.5	&	2872-54533-0233	&	---	&	---	&	8500	&	2.52	&	0.17	&	-0.36	&	56.52	\\
J111205.21+183200.2	&	2872-54533-0284	&	---	&	---	&	9000	&	2.57	&	0.06	&	-0.39	&	40.01	\\
J112216.02-122250.9	&	2874-54561-0071	&	---	&	---	&	13500	&	3.15	&	0.02	&	0.46	&	1.16	\\
J111539.09-111350.6	&	2874-54561-0333	&	0.46	&	5543	&	8000	&	4.64	&	0.22	&	-0.22	&	2.66	\\
J112030.34-115051.1	&	2874-54561-0512	&	1.30	&	28653	&	15500	&	9.59	&	0.02	&	-0.49	&	44.33	\\
J012516.68-101313.7	&	2878-54465-0269	&	---	&	---	&	11500	&	2.61	&	0.02	&	0.25	&	0.04	\\
J161425.46+493244.9	&	2884-54526-0254	&	0.32	&	11384	&	11500	&	3.00	&	0.01	&	0.44	&	7.93	\\
J093415.96+294500.4	&	2914-54533-0162	&	0.69	&	17852	&	40000	&	32.01	&	0.74	&	0.35	&	42.92	\\
J075036.54+222021.4	&	2916-54507-0133	&	---	&	---	&	21000	&	2.08	&	0.00	&	0.08	&	33.22	\\
J123706.24-001603.9	&	2920-54562-0110	&	1.01	&	10947	&	11000	&	2.55	&	0.01	&	-0.38	&	62.18	\\
J124851.30-022924.7	&	2922-54612-0607	&	0.74	&	13658	&	9500	&	4.26	&	0.40	&	-0.15	&	16.53	\\
J135206.28+175333.0	&	2930-54589-0051	&	---	&	---	&	8000	&	2.19	&	0.02	&	0.16	&	11.14	\\
J143235.46+454852.4	&	2932-54595-0542	&	0.73	&	15821	&	22000	&	11.72	&	1.93	&	0.43	&	9.51	\\
J044512.39-052524.5	&	2942-54521-0487	&	---	&	---	&	18000	&	2.68	&	0.28	&	0.24	&	5.82	\\
J045016.37-053847.8	&	2942-54521-0637	&	---	&	---	&	40000	&	2.15	&	0.01	&	0.16	&	2.94	\\
J071410.25+401219.4	&	2943-54502-0612	&	---	&	---	&	18000	&	2.35	&	0.01	&	0.15	&	88.78	\\
J075137.54+670732.3	&	2944-54523-0569	&	0.65	&	5440	&	8000	&	0.90	&	0.00	&	-0.17	&	12.87	\\
J075704.00+085519.9	&	2945-54505-0148	&	---	&	---	&	22000	&	1.60	&	0.14	&	0.00	&	33.47	\\
J153349.02+005916.1	&	2954-54561-0048	&	0.61	&	12327	&	9500	&	2.62	&	0.48	&	-0.17	&	65.27	\\
J154524.79+010127.5	&	2955-54562-0061	&	---	&	---	&	19500	&	2.40	&	0.03	&	0.00	&	33.47	\\
J084541.11+312936.6	&	2960-54561-0009	&	---	&	---	&	12500	&	2.08	&	0.33	&	0.18	&	0.45	\\
J160904.12+175337.7	&	2967-54584-0089	&	0.57	&	11595	&	9000	&	2.43	&	0.17	&	-0.24	&	72.96	\\
J031637.81-003310.9	&	3183-54833-0179	&	0.59	&	7011	&	9000	&	2.00	&	0.17	&	-0.30	&	9.35	\\
J071632.91+393553.8	&	3655-55240-0488	&	0.65	&	14947	&	17000	&	2.44	&	0.30	&	0.22	&	87.60	\\
J073615.91+403335.0	&	3658-55205-0062	&	0.81	&	6488	&	8000	&	3.79	&	0.19	&	-0.27	&	14.46	\\
J073741.49+470421.1	&	3665-55247-0394	&	0.40	&	25490	&	23000	&	3.59	&	0.66	&	0.49	&	3.55	\\
J074126.28+394118.7	&	3670-55480-0528	&	0.66	&	6611	&	8000	&	1.45	&	0.03	&	-0.24	&	9.23	\\
J075916.53+433518.9	&	3676-55186-0030	&	1.37	&	20912	&	22420	&	2.29	&	0.00	&	-0.27	&	44.98	\\
J081632.25+522645.2	&	3689-55180-0826	&	0.60	&	7235	&	8000	&	2.19	&	0.36	&	-0.40	&	0.39	\\
J083051.14+503610.7	&	3694-55209-0966	&	0.96	&	18201	&	16000	&	2.26	&	0.15	&	0.30	&	72.81	\\
J093054.58-012642.9	&	3767-55214-0562	&	1.15	&	13898	&	10500	&	10.42	&	1.05	&	-0.32	&	7.09	\\
J113839.49-014903.0	&	3775-55207-0698	&	0.76	&	11717	&	9500	&	24.33	&	5.06	&	-0.15	&	62.90	\\
J084906.22+003722.8	&	3813-55532-0364	&	0.77	&	14065	&	14500	&	18.27	&	4.40	&	-0.45	&	64.16	\\
J090855.40+010552.5	&	3818-55532-0906	&	0.62	&	7744	&	8000	&	3.00	&	0.02	&	-0.33	&	48.63	\\
J094416.62-001855.5	&	3827-55565-0472	&	0.55	&	7926	&	8000	&	3.77	&	0.02	&	-0.28	&	17.50	\\
J112059.67-001942.2	&	3838-55588-0064	&	0.92	&	30253	&	19000	&	3.26	&	0.16	&	0.47	&	4.22	\\
J134820.79+381017.2	&	3852-55243-0676	&	1.29	&	30979	&	25000	&	15.52	&	4.67	&	-0.36	&	59.10	\\
J134024.99+325028.7	&	3856-55269-0462	&	0.69	&	27311	&	25000	&	2.36	&	0.31	&	-0.07	&	59.41	\\
J151835.81+311911.4	&	3879-55244-0584	&	---	&	---	&	8500	&	2.61	&	0.08	&	-0.23	&	71.71	\\
J155202.55+170434.7	&	3926-55327-0738	&	0.86	&	7436	&	8000	&	2.62	&	0.02	&	-0.36	&	16.89	\\
J152401.59+185659.2	&	3945-55648-0726	&	1.06	&	13793	&	9500	&	6.49	&	0.97	&	-0.18	&	21.15	\\
J154855.04+245112.9	&	3947-55332-0016	&	1.20	&	21234	&	17500	&	8.41	&	1.30	&	-0.39	&	69.19	\\
J151516.47+244547.7	&	3961-55654-0708	&	0.92	&	9113	&	8000	&	16.39	&	1.88	&	-0.46	&	67.54	\\
J150809.79+215037.0	&	3962-55660-0428	&	0.61	&	16595	&	15000	&	17.50	&	2.77	&	-0.47	&	27.66	\\
J131955.04+015259.5	&	4006-55328-0358	&	0.31	&	13501	&	12500	&	3.24	&	0.09	&	0.48	&	5.30	\\
J145231.59-025634.1	&	4023-55328-0122	&	0.77	&	11993	&	11500	&	2.28	&	0.28	&	-0.32	&	72.23	\\
J143147.14+012153.0	&	4024-55646-0304	&	0.57	&	15667	&	12000	&	2.72	&	0.14	&	0.39	&	74.35	\\
J162304.10+183522.2	&	4060-55359-0296	&	0.50	&	12044	&	14000	&	2.50	&	0.07	&	0.28	&	81.41	\\
J163334.67+194229.7	&	4061-55362-0761	&	0.64	&	15308	&	17500	&	2.67	&	0.50	&	-0.38	&	44.55	\\
J163350.80+150822.6	&	4068-55445-0746	&	---	&	---	&	40000	&	3.52	&	12.01	&	0.50	&	3.81	\\
J162216.01+184019.4	&	4073-55663-0806	&	0.74	&	20596	&	16500	&	3.43	&	0.08	&	0.50	&	6.56	\\
J163917.45+103604.9	&	4075-55352-0101	&	0.72	&	6300	&	8000	&	1.45	&	0.06	&	-0.21	&	16.94	\\
J211504.83+040009.7	&	4077-55361-0564	&	0.59	&	6321	&	8000	&	4.50	&	0.31	&	-0.23	&	5.82	\\
J213148.69+065930.1	&	4085-55452-0074	&	0.88	&	7535	&	8000	&	31.14	&	9.18	&	-0.25	&	9.37	\\
J214536.12+062726.8	&	4091-55498-0588	&	0.59	&	19353	&	17000	&	2.07	&	0.21	&	0.27	&	79.52	\\
J162808.39+233254.1	&	4184-55450-0844	&	---	&	---	&	8000	&	4.77	&	0.21	&	-0.09	&	32.98	\\
J164359.14+273047.7	&	4190-55686-0984	&	0.62	&	18269	&	10500	&	2.86	&	0.04	&	0.27	&	51.96	\\
J004528.87+004616.4	&	4223-55451-0634	&	1.29	&	22391	&	19500	&	2.19	&	0.08	&	-0.26	&	61.77	\\
J021116.37+003128.2	&	4235-55451-0850	&	0.85	&	9183	&	9000	&	31.06	&	8.84	&	-0.24	&	8.18	\\
J021818.18+035525.3	&	4264-55506-0408	&	0.94	&	7982	&	8000	&	2.46	&	0.01	&	-0.36	&	20.28	\\
J231951.71+010908.7	&	4286-55499-0125	&	---	&	---	&	30000	&	2.40	&	0.20	&	-0.36	&	68.91	\\
J020002.57-020542.3	&	4349-55803-0892	&	0.75	&	7104	&	8000	&	2.77	&	0.32	&	-0.33	&	38.09	\\
J082302.39+334534.1	&	4442-55532-0578	&	0.87	&	7752	&	8000	&	2.46	&	0.08	&	-0.37	&	8.84	\\
J074213.39+315703.8	&	4443-55539-0256	&	0.75	&	9562	&	9000	&	41.40	&	25.36	&	-0.16	&	11.24	\\
J083446.91+304959.2	&	4449-55544-0876	&	0.47	&	21780	&	11500	&	2.56	&	0.1	&	-0.36	&	85.31	\\
J081819.51+225349.9	&	4468-55894-0368	&	---	&	---	&	35245	&	2.54	&	0.21	&	0.36	&	89.04	\\
J081354.17+223713.6	&	4469-55863-0047	&	0.89	&	22106	&	21000	&	15.52	&	2.46	&	0.36	&	77.38	\\
J074224.66+232804.1	&	4470-55587-0200	&	0.99	&	12378	&	14000	&	2.84	&	0.28	&	-0.35	&	55.65	\\
J083945.55+200015.7	&	4484-55565-0072	&	0.73	&	14964	&	15500	&	2.72	&	0.26	&	-0.27	&	59.18	\\
J083020.35+185814.5	&	4489-55545-0678	&	1.13	&	21250	&	20000	&	2.27	&	0.01	&	-0.30	&	80.38	\\
J074907.48+154534.1	&	4495-55566-0435	&	0.54	&	19493	&	22000	&	2.09	&	0.08	&	-0.25	&	73.24	\\
J080359.93+122943.9	&	4505-55603-0384	&	1.13	&	17756	&	17500	&	34.76	&	8.70	&	-0.33	&	30.89	\\
J081216.23+131708.2	&	4505-55603-0987	&	0.45	&	13565	&	18000	&	2.66	&	0.24	&	0.23	&	4.15	\\
J000603.80+075514.4	&	4534-55863-0248	&	0.76	&	9102	&	9000	&	12.94	&	9.04	&	-0.47	&	43.92	\\
J102054.10+362647.0	&	4568-55600-0952	&	0.71	&	15917	&	13500	&	61.20	&	12.02	&	-0.20	&	52.99	\\
J091124.68+420255.8	&	4603-55999-0200	&	0.87	&	9761	&	10500	&	44.50	&	8.59	&	-0.11	&	53.70	\\
J113114.44+355007.2	&	4618-55600-0022	&	0.61	&	15023	&	12500	&	3.00	&	0.16	&	0.43	&	1.85	\\
J094111.40+423921.2	&	4638-55956-0034	&	---	&	---	&	40000	&	3.48	&	0.02	&	0.49	&	59.24	\\
J101507.34+441507.8	&	4693-55632-0066	&	---	&	---	&	8000	&	2.77	&	0.08	&	-0.33	&	20.30	\\
J124816.81+411051.2	&	4703-55617-0381	&	0.68	&	20586	&	13500	&	3.09	&	0.11	&	-0.50	&	50.82	\\
J142703.35+372110.5	&	4713-56044-0230	&	1.16	&	18983	&	14500	&	32.06	&	6.16	&	-0.35	&	65.56	\\
J142836.95+383904.9	&	4713-56044-0844	&	0.66	&	7537	&	8000	&	7.00	&	0.55	&	-0.36	&	10.53	\\
J154012.07+290828.9	&	4722-55735-0206	&	0.25	&	19833	&	40000	&	11.95	&	0.30	&	-0.49	&	17.53	\\
J103724.11+013528.8	&	4734-55646-0298	&	1.17	&	14893	&	10500	&	3.73	&	2.38	&	-0.50	&	14.07	\\
J092926.44+013535.6	&	4742-55660-0420	&	0.94	&	16856	&	13000	&	2.26	&	0.08	&	-0.29	&	79.55	\\
J130805.95+035424.3	&	4760-55656-0470	&	0.60	&	20585	&	13000	&	2.19	&	0.13	&	0.30	&	73.67	\\
J103430.15+032736.3	&	4772-55654-0128	&	1.10	&	15747	&	11500	&	13.28	&	1.87	&	-0.28	&	65.82	\\
J150451.71+052141.0	&	4776-55652-0509	&	1.13	&	16080	&	17500	&	5.25	&	0.18	&	-0.32	&	69.96	\\
J133420.95+041751.3	&	4786-55651-0518	&	1.17	&	15097	&	17415	&	2.43	&	0.15	&	-0.27	&	73.80	\\
J081656.46+030417.0	&	4787-55863-0846	&	0.61	&	6879	&	8000	&	4.19	&	0.33	&	-0.25	&	15.71	\\
J100356.31+053825.6	&	4800-55674-0790	&	---	&	---	&	22000	&	163.51	&	18.08	&	0.11	&	31.31	\\
J160100.43+044236.3	&	4808-55705-0318	&	0.77	&	14744	&	11500	&	44.79	&	28.35	&	-0.28	&	7.60	\\
J155708.02+041156.4	&	4808-55705-0466	&	1.19	&	22483	&	23000	&	40.70	&	9.41	&	-0.08	&	60.16	\\
J110341.38+053448.9	&	4855-55926-0376	&	1.07	&	11687	&	10500	&	16.41	&	2.81	&	-0.33	&	72.64	\\
J090139.03+064022.4	&	4868-55895-0730	&	0.88	&	6621	&	8000	&	0.80	&	0.00	&	-0.20	&	17.50	\\
J151415.65+074446.4	&	4878-55710-0747	&	---	&	---	&	10000	&	37.07	&	11.91	&	-0.32	&	49.14	\\
J154626.16+143754.8	&	4890-55741-0988	&	0.62	&	36702	&	30000	&	2.99	&	0.40	&	0.42	&	88.92	\\
J155835.80+122139.4	&	4901-55711-0358	&	0.58	&	25321	&	24000	&	2.13	&	0.58	&	-0.30	&	88.31	\\
J153049.68+344434.7	&	4975-56037-0762	&	1.13	&	25710	&	37472	&	10.43	&	5.91	&	-0.47	&	63.27	\\
J153948.03+404528.5	&	4976-56046-0553	&	0.74	&	16617	&	12500	&	18.84	&	2.75	&	-0.35	&	59.56	\\
J170751.91+353239.4	&	4988-55825-0107	&	1.13	&	21596	&	18000	&	2.64	&	0.43	&	-0.38	&	53.27	\\
J171102.58+360959.6	&	4989-55743-0414	&	0.66	&	23378	&	20546	&	2.30	&	0.07	&	0.11	&	14.34	\\
J170123.81+330853.9	&	4992-55723-0866	&	---	&	---	&	12206	&	37.71	&	1.24	&	-0.32	&	0.92	\\
J171959.47+331614.9	&	4994-55739-0097	&	0.63	&	28249	&	21000	&	2.20	&	0.22	&	0.22	&	88.33	\\
J172432.14+323414.9	&	5002-55710-0601	&	1.22	&	24779	&	22000	&	257.20	&	43.61	&	-0.20	&	50.29	\\
J163036.79+272451.5	&	5005-55751-0254	&	1.03	&	10762	&	11500	&	35.60	&	6.30	&	-0.19	&	52.96	\\
J171711.53+262012.0	&	5016-55709-0596	&	1.14	&	20593	&	22000	&	18.49	&	0.57	&	-0.36	&	52.32	\\
J224741.46+145638.7	&	5040-56243-0482	&	1.09	&	16732	&	18000	&	515.09	&	72.32	&	0.21	&	28.92	\\
J221141.80+113604.5	&	5064-55864-0122	&	1.34	&	9574	&	9500	&	18.77	&	1.05	&	-0.35	&	22.29	\\
J010405.12+145907.3	&	5131-55835-0438	&	0.48	&	13897	&	10500	&	2.78	&	0.20	&	0.31	&	89.97	\\
J010311.32+151110.0	&	5131-55835-0578	&	0.35	&	12457	&	11000	&	2.81	&	0.16	&	-0.42	&	67.41	\\
J012646.78+193454.5	&	5135-55862-0886	&	0.97	&	8393	&	8000	&	2.22	&	0.13	&	-0.09	&	52.27	\\
J011423.35+160727.6	&	5139-55866-0410	&	---	&	---	&	22000	&	22.97	&	13.33	&	0.06	&	46.94	\\
J150813.26+394505.1	&	5167-56066-0732	&	---	&	---	&	29032	&	12.95	&	9.75	&	-0.05	&	15.13	\\
J144405.60+405338.0	&	5172-56071-0676	&	0.57	&	23688	&	25000	&	2.56	&	0.12	&	-0.17	&	75.76	\\
J145330.84+390245.2	&	5174-56047-0828	&	0.52	&	15751	&	13500	&	2.29	&	0.13	&	0.31	&	77.93	\\
J084330.81+201049.1	&	5176-56221-0564	&	0.73	&	47864	&	25000	&	21.52	&	2.13	&	-0.42	&	0.02	\\
J085649.67+253441.0	&	5179-55957-0778	&	0.92	&	10783	&	11500	&	85.00	&	11.68	&	-0.20	&	19.31	\\
J164342.37+315728.7	&	5194-56062-0546	&	0.51	&	20438	&	15500	&	2.25	&	0.08	&	0.29	&	73.53	\\
J164703.23+370910.2	&	5198-55823-0511	&	0.84	&	15954	&	16500	&	3.01	&	0.17	&	-0.42	&	47.55	\\
J161710.49+383306.9	&	5199-56067-0720	&	0.58	&	12988	&	16500	&	2.45	&	0.10	&	0.29	&	76.34	\\
J160531.60+385210.0	&	5200-56091-0678	&	0.48	&	15025	&	13000	&	2.67	&	0.11	&	0.38	&	13.62	\\
J154238.25+101156.9	&	5206-56033-0032	&	0.45	&	14715	&	11500	&	2.56	&	0.08	&	-0.37	&	72.58	\\
J083656.62+103452.1	&	5284-55866-0690	&	0.53	&	17638	&	17000	&	2.07	&	0.14	&	0.10	&	47.85	\\
J085820.01+103725.4	&	5291-55947-0999	&	0.61	&	17808	&	20000	&	2.14	&	0.55	&	0.09	&	17.15	\\
J085523.86+164058.9	&	5292-55926-0186	&	0.74	&	12741	&	12000	&	11.04	&	0.58	&	-0.44	&	20.88	\\
J085841.78+074728.3	&	5294-55922-0180	&	---	&	---	&	18000	&	2.52	&	0.00	&	0.25	&	0.00	\\
J090827.08+092100.2	&	5299-55927-0834	&	1.14	&	26638	&	40000	&	46.50	&	28.29	&	0.14	&	64.68	\\
J091239.63+102645.7	&	5302-55896-0230	&	0.40	&	19030	&	16000	&	3.10	&	0.06	&	0.44	&	11.60	\\
J092417.96+142238.2	&	5305-55984-0002	&	0.69	&	19279	&	30000	&	2.38	&	0.13	&	0.11	&	4.05	\\
J093707.06+102149.1	&	5316-55955-0434	&	1.21	&	19695	&	17500	&	394.67	&	127.88	&	0.43	&	42.94	\\
J094004.19+123930.8	&	5318-55983-0468	&	---	&	---	&	8000	&	2.19	&	0.03	&	-0.28	&	63.18	\\
J103336.57+105710.9	&	5346-55955-0628	&	0.46	&	6526	&	8000	&	24.10	&	9.90	&	-0.31	&	2.62	\\
J105055.04+143359.4	&	5355-56009-0532	&	0.28	&	16510	&	15500	&	2.81	&	0.20	&	0.40	&	23.74	\\
J112605.90+090628.8	&	5371-55976-0258	&	1.05	&	10197	&	10500	&	32.12	&	42.07	&	-0.19	&	9.25	\\
J112148.80+103934.2	&	5371-55976-0512	&	0.98	&	11385	&	17000	&	311.79	&	61.86	&	-0.12	&	86.65	\\
J120125.38+084800.3	&	5389-55953-0671	&	0.80	&	7395	&	8000	&	2.15	&	0.08	&	-0.10	&	11.69	\\
J121735.25+082810.0	&	5393-55946-0981	&	1.06	&	18534	&	15000	&	2.57	&	0.39	&	-0.38	&	58.03	\\
J123531.30+154418.2	&	5404-56013-0896	&	0.94	&	7443	&	8000	&	50.74	&	16.26	&	-0.15	&	26.27	\\
J124058.11+063645.6	&	5407-55926-0250	&	0.58	&	15283	&	11000	&	2.08	&	0.17	&	0.10	&	32.16	\\
J124852.85+153641.9	&	5414-56014-0423	&	0.75	&	22844	&	14000	&	2.70	&	0.17	&	0.25	&	3.76	\\
J131508.96+093713.8	&	5426-55987-0342	&	0.86	&	20370	&	22000	&	12.93	&	8.36	&	-0.50	&	18.22	\\
J131802.48+071743.2	&	5429-55979-0448	&	0.41	&	21840	&	15500	&	3.17	&	0.05	&	0.46	&	4.43	\\
J133156.48+124055.9	&	5432-56008-0858	&	0.55	&	18585	&	20000	&	2.28	&	0.29	&	-0.18	&	76.37	\\
J133738.54+072440.2	&	5437-55973-0404	&	0.44	&	15184	&	13500	&	3.15	&	0.20	&	0.46	&	3.59	\\
J135107.02+074345.5	&	5442-55978-0132	&	1.15	&	14421	&	9500	&	2.19	&	0.04	&	-0.23	&	58.02	\\
J135048.10+084512.6	&	5442-55978-0820	&	0.58	&	6715	&	8000	&	2.15	&	0.08	&	-0.10	&	47.65	\\
J134845.98+110008.8	&	5445-55987-0530	&	1.21	&	18493	&	16500	&	202.58	&	14.94	&	0.19	&	4.31	\\
J135204.28+112055.2	&	5445-55987-0622	&	0.61	&	16139	&	18000	&	2.35	&	0.07	&	0.16	&	89.99	\\
J141307.56+121537.4	&	5453-56001-0030	&	0.71	&	40664	&	30000	&	2.96	&	0.29	&	-0.44	&	74.88	\\
J142003.63+103930.4	&	5456-55980-0016	&	0.60	&	14854	&	12500	&	2.26	&	0.11	&	0.32	&	86.15	\\
J142035.36+112042.2	&	5460-56000-0598	&	0.87	&	19953	&	13000	&	3.00	&	0.11	&	0.43	&	15.18	\\
J142708.16+100910.9	&	5465-55988-0464	&	0.45	&	15291	&	16500	&	2.23	&	0.17	&	0.26	&	65.73	\\
J143506.35+072940.3	&	5467-55973-0321	&	0.34	&	11759	&	11500	&	2.54	&	0.08	&	-0.37	&	73.66	\\
J150957.07+092349.3	&	5487-55982-0596	&	1.07	&	10003	&	10000	&	6.00	&	0.25	&	-0.17	&	9.06	\\
J085419.97+603701.6	&	5709-56571-0108	&	0.93	&	10293	&	11000	&	62.99	&	10.03	&	-0.19	&	12.15	\\
J091015.08+520310.7	&	5732-56326-0864	&	0.56	&	18471	&	19500	&	2.41	&	0.12	&	-0.28	&	29.69	\\
J085817.39+471501.2	&	5735-55980-0410	&	0.53	&	19803	&	10317	&	2.82	&	0.14	&	-0.42	&	63.34	\\
J090205.29+454915.5	&	5736-55984-0466	&	0.63	&	10928	&	11000	&	2.83	&	0.30	&	-0.44	&	56.63	\\
J094235.02+205208.2	&	5786-56251-0182	&	1.15	&	23252	&	15500	&	62.79	&	26.23	&	-0.18	&	62.95	\\
J134913.52+205646.9	&	5869-56064-0446	&	0.93	&	9462	&	11413	&	385.05	&	34.49	&	-0.08	&	69.00	\\
J104219.06+203008.7	&	5874-56039-0134	&	1.12	&	24656	&	40000	&	128.98	&	100.74	&	0.03	&	46.61	\\
J105544.90+211105.0	&	5876-56042-0550	&	---	&	---	&	8000	&	0.50	&	0.00	&	-0.25	&	6.98	\\
J113409.06+182238.7	&	5879-56047-0108	&	---	&	---	&	8500	&	2.24	&	0.03	&	-0.5	&	1.27	\\
J114441.65+171716.4	&	5892-56035-0686	&	0.78	&	17884	&	23000	&	2.15	&	0.21	&	-0.20	&	11.84	\\
J073341.55+435348.0	&	5942-56210-0336	&	---	&	---	&	11500	&	46.57	&	7.90	&	-0.15	&	65.31	\\
J215425.28+272109.5	&	5964-56098-0187	&	0.66	&	6353	&	8000	&	17.94	&	6.33	&	-0.47	&	12.61	\\
J124751.79+262110.2	&	5987-56339-0712	&	0.76	&	7197	&	8000	&	43.21	&	27.89	&	-0.13	&	21.35	\\
J141604.48+235404.2	&	6013-56074-0656	&	0.63	&	15687	&	14000	&	2.27	&	0.36	&	0.30	&	76.82	\\
J143122.55+261026.4	&	6017-56075-0646	&	---	&	---	&	9500	&	2.03	&	0.03	&	0.10	&	27.59	\\
J145829.87+223040.6	&	6020-56087-0312	&	0.91	&	9255	&	9500	&	32.53	&	10.51	&	-0.15	&	62.98	\\
J144331.21+262423.9	&	6022-56076-0670	&	0.66	&	15764	&	40000	&	4.78	&	0.20	&	0.50	&	3.19	\\
J164843.29+461803.7	&	6027-56103-0970	&	0.76	&	13011	&	12500	&	18.04	&	1.23	&	-0.34	&	41.90	\\
J163900.06+440808.0	&	6030-56097-0034	&	0.47	&	14074	&	13000	&	2.85	&	0.17	&	0.39	&	15.02	\\
J163458.64+415820.0	&	6036-56093-0308	&	0.61	&	18154	&	24000	&	2.06	&	0.23	&	-0.13	&	52.66	\\
J151130.16+422022.9	&	6048-56072-0374	&	1.02	&	10945	&	11500	&	12.83	&	16.96	&	-0.28	&	34.91	\\
J224912.31+220910.4	&	6120-56206-0747	&	0.46	&	12735	&	17500	&	2.14	&	0.07	&	-0.28	&	84.78	\\
J233958.11+154419.8	&	6138-56236-0466	&	---	&	---	&	10000	&	3.15	&	0.00	&	-0.05	&	49.87	\\
J232136.69+133133.5	&	6142-56219-0001	&	0.65	&	14033	&	10500	&	2.57	&	0.13	&	-0.38	&	56.25	\\
J231940.37+140121.1	&	6142-56219-0110	&	---	&	---	&	17500	&	3.00	&	0.07	&	0.43	&	18.05	\\
J233052.97+143037.5	&	6143-56267-0900	&	---	&	---	&	23000	&	17.50	&	1.62	&	-0.46	&	9.02	\\
J230119.48+101939.0	&	6154-56237-0386	&	---	&	---	&	9000	&	7.34	&	0.04	&	-0.08	&	36.48	\\
J233817.93+083732.6	&	6161-56238-0622	&	0.72	&	11534	&	10500	&	118.33	&	62.08	&	-0.38	&	7.12	\\
J000505.48+183548.0	&	6170-56240-0212	&	---	&	---	&	11500	&	2.15	&	0.01	&	-0.10	&	67.88	\\
J001112.41+155209.5	&	6178-56213-0312	&	0.54	&	19975	&	15000	&	3.38	&	0.02	&	0.50	&	2.61	\\
J004104.51+303819.4	&	6252-56248-0866	&	---	&	---	&	9000	&	2.00	&	0.02	&	0.14	&	2.24	\\
J225828.48+280828.8	&	6293-56561-0264	&	1.02	&	10618	&	10500	&	137.09	&	33.81	&	-0.35	&	44.67	\\
J222348.44+231909.3	&	6299-56478-0639	&	0.90	&	8589	&	8500	&	6.00	&	1.11	&	-0.50	&	14.66	\\
J113136.70+242122.8	&	6421-56274-0804	&	0.80	&	9863	&	11500	&	78.38	&	15.07	&	-0.13	&	60.34	\\
J103036.02+225011.4	&	6425-56298-0386	&	1.11	&	17019	&	10000	&	5.33	&	0.02	&	-0.50	&	20.23	\\
J114246.50+205221.9	&	6432-56309-0563	&	0.97	&	12631	&	10000	&	74.76	&	10.78	&	-0.11	&	57.33	\\
J101712.60+233646.6	&	6458-56274-0968	&	1.04	&	10843	&	11500	&	143.03	&	15.18	&	-0.34	&	60.06	\\
J140750.65+301130.2	&	6495-56339-0886	&	1.18	&	21841	&	23000	&	86.00	&	10.48	&	-0.07	&	27.98	\\
J234858.29+253519.0	&	6518-56567-0796	&	0.92	&	23407	&	15500	&	7.68	&	0.78	&	-0.50	&	33.38	\\
J124906.90+432543.0	&	6617-56365-0033	&	1.05	&	63789	&	30000	&	2.76	&	0.25	&	-0.41	&	69.68	\\
J125232.05+423210.8	&	6619-56371-0368	&	---	&	---	&	30000	&	2.57	&	0.24	&	-0.37	&	63.32	\\
J134131.64+440030.0	&	6626-56330-0744	&	0.76	&	7240	&	8000	&	40.62	&	80.27	&	-0.21	&	6.54	\\
J124322.38+450002.0	&	6635-56370-0334	&	0.87	&	12305	&	9500	&	48.22	&	36.92	&	-0.12	&	49.92	\\
J114828.99+482731.1	&	6678-56401-0952	&	1.26	&	33083	&	30000	&	41.58	&	134.21	&	0.37	&	27.36	\\
J125121.86+543215.7	&	6679-56401-0398	&	0.57	&	8563	&	8500	&	13.85	&	0.40	&	-0.46	&	41.29	\\
J115244.11+501844.5	&	6683-56416-0330	&	0.91	&	9499	&	9500	&	14.65	&	0.42	&	-0.43	&	62.27	\\
J134758.88+495427.4	&	6744-56399-0957	&	0.82	&	15798	&	16628	&	2.29	&	0.23	&	-0.30	&	72.13	\\
J140716.66+495613.7	&	6746-56386-0678	&	1.03	&	19650	&	18500	&	15.43	&	0.48	&	0.41	&	89.92	\\
J133819.06+624018.7	&	6816-56444-0668	&	0.65	&	11191	&	13000	&	40.00	&	4.22	&	-0.25	&	8.42	\\
J134043.10+654349.2	&	6825-56717-0206	&	0.67	&	13462	&	11500	&	3.27	&	0.22	&	-0.50	&	31.50	\\
J132208.55+551939.0	&	6828-56430-0780	&	0.98	&	12240	&	9500	&	2.91	&	1.34	&	-0.22	&	44.31	\\
J000825.77-054122.3	&	7035-56568-0241	&	---	&	---	&	30000	&	2.58	&	0.08	&	-0.35	&	77.82	\\
J025001.76-043703.1	&	7054-56575-0438	&	1.16	&	12603	&	19000	&	309.41	&	38.57	&	0.15	&	42.50	\\
J025506.13-071551.4	&	7059-56592-0652	&	0.72	&	7322	&	8000	&	9.00	&	1.41	&	-0.28	&	6.99	\\
J103655.38+652252.0	&	7083-56722-0200	&	1.21	&	21677	&	19500	&	15.37	&	1.27	&	-0.49	&	3.71	\\
J101400.72+594933.1	&	7087-56637-0772	&	0.43	&	6906	&	8000	&	1.90	&	0.04	&	-0.23	&	6.85	\\
J102553.68+622929.1	&	7090-56659-0696	&	0.91	&	8255	&	9000	&	3.25	&	0.01	&	-0.48	&	46.08	\\
J114152.02+572000.9	&	7092-56683-0812	&	---	&	---	&	11000	&	2.49	&	0.01	&	-0.23	&	52.09	\\
J111528.74+570125.3	&	7100-56636-0430	&	0.97	&	23414	&	23000	&	2.19	&	0.34	&	-0.25	&	72.44	\\
J120150.14+614256.8	&	7106-56663-0100	&	0.87	&	9702	&	10500	&	14.72	&	1.54	&	-0.49	&	53.43	\\
J115917.38+613914.2	&	7106-56663-0132	&	1.20	&	21001	&	17000	&	16.73	&	0.23	&	-0.37	&	49.20	\\
J132858.19+590851.0	&	7117-56685-0012	&	1.20	&	24259	&	18000	&	15.43	&	1.34	&	-0.50	&	1.59	\\
J122739.16+661224.3	&	7120-56720-0426	&	0.76	&	20248	&	19000	&	24.27	&	4.90	&	-0.40	&	49.18	\\
J123159.51+670918.9	&	7120-56720-0653	&	0.23	&	20220	&	14500	&	3.45	&	0.56	&	0.49	&	3.91	\\
J224459.60+331017.3	&	7142-56567-0966	&	1.22	&	20263	&	20000	&	421.87	&	13.77	&	0.30	&	44.69	\\
J000555.90-100213.5	&	7167-56604-0030	&	1.20	&	26711	&	25000	&	8.30	&	0.90	&	-0.50	&	40.47	\\
J021205.31+064420.5	&	7256-56658-0740	&	1.15	&	13881	&	19000	&	34.00	&	22.68	&	-0.44	&	8.65	\\
J093832.79+474050.6	&	7307-56720-0130	&	0.96	&	10251	&	12500	&	90.34	&	54.26	&	-0.43	&	16.43	\\
J100657.97+484506.0	&	7329-56719-0825	&	---	&	---	&	9000	&	23.97	&	0.18	&	0.24	&	4.72	\\
J094026.71+631427.6	&	7447-56746-0198	&	0.81	&	14126	&	11000	&	2.81	&	0.18	&	-0.36	&	72.90	\\
J215209.66+223039.3	&	7576-56948-0399	&	0.87	&	8189	&	8500	&	7.25	&	0.18	&	-0.39	&	45.28
\enddata
%\tablenotetext{a}{Adjusted for inflation}
%\tablecomments{Note that {\tt \string \colnumbers} does not work with the vertical line alignment token. If you want vertical lines in the headers you can not use this command at this time.}
\end{deluxetable}
